The Privacy ZEBRA: Zero Evidence Biometric Recognition Assessment

Mounting privacy legislation calls for the preservation of privacy in speech technology, though solutions are gravely lacking. While evaluation campaigns are long-proven tools to drive progress, the need to consider a privacy adversary implies that traditional approaches to evaluation must be adapted to the assessment of privacy and privacy preservation solutions. This paper presents the first step in this direction: metrics. We introduce the zero evidence biometric recognition assessment (ZEBRA) framework and propose two new privacy metrics. They measure the average level of privacy preservation afforded by a given safeguard for a population and the worst-case privacy disclosure for an individual. The paper demonstrates their application to privacy preservation assessment within the scope of the VoicePrivacy challenge. While the ZEBRA framework is designed with speech applications in mind, it is a candidate for incorporation into biometric information protection standards and is readily extendable to the study of privacy in applications even beyond speech and biometrics.

==> figures/ece0_idea.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=\figwidth,
height=\figheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={$\pi$\vphantom{Lg}},
ymin=0,
ymax=1.2,
ylabel={ECE (in bit)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, ultra thick]
table[x expr={1/(1+exp(-\thisrowno{0}))}]{%
-10 0.000720449567201229
-9.9 0.00078897796753117
-9.8 0.000863951583628652
-9.7 0.000945968056954176
-9.6 0.00103567943358493
-9.5 0.0011337969943775
-9.4 0.00124109649875594
-9.3 0.00135842387557909
-9.2 0.00148670139698117
-9.1 0.00162693437365762
-9 0.00178021841277994
-8.9 0.00194774728258269
-8.8 0.0021308214306516
-8.7 0.00233085720606974
-8.6 0.00254939683882669
-8.5 0.00278811923325937
-8.4 0.00304885163575817
-8.3 0.00333358224052267
-8.2 0.00364447380075226
-8.1 0.00398387831628829
-8 0.00435435287234293
-7.9 0.0047586767075043
-7.8 0.00519986959263827
-7.7 0.00568121160554896
-7.6 0.00620626438921024
-7.5 0.00677889398394723
-7.4 0.00740329532599735
-7.3 0.00808401850625414
-7.2 0.00882599688353315
-7.1 0.00963457714616871
-7 0.0105155514139011
-6.9 0.0114751914685713
-6.8 0.0125202851967228
-6.7 0.0136581753194533
-6.6 0.014896800474251
-6.5 0.0162447386995769
-6.4 0.0177112533549434
-6.3 0.0193063414864985
-6.2 0.0210407846197481
-6.1 0.0229262019261155
-6 0.0249751056673914
-5.9 0.0272009587705029
-5.8 0.0296182343229845
-5.7 0.0322424767054083
-5.6 0.0350903639889863
-5.5 0.038179771122521
-5.4 0.0415298333105493
-5.3 0.0451610088413566
-5.2 0.0490951404567626
-5.1 0.0533555141622044
-5 0.0579669141524662
-4.9 0.0629556722721092
-4.8 0.0683497101368329
-4.7 0.0741785717093105
-4.6 0.0804734437473309
-4.5 0.0872671611206704
-4.4 0.0945941935240006
-4.3 0.102490609595491
-4.2 0.110994013885355
-4.1 0.120143451508442
-4 0.129979274666305
-3.9 0.140542964547015
-3.8 0.151876901421041
-3.7 0.164024075070623
-3.6 0.177027727048964
-3.5 0.190930915704594
-3.4 0.205775994478364
-3.3 0.221603993752485
-3.2 0.238453896585939
-3.1 0.256361799109379
-3 0.27535994729468
-2.9 0.295475643397878
-2.8 0.316730017753881
-2.7 0.339136664944065
-2.6 0.362700147834807
-2.5 0.387414378759685
-2.4 0.41326089432833
-2.3 0.440207049079591
-2.2 0.468204163464727
-2.1 0.497185673340178
-2 0.527065341003162
-1.9 0.557735601348555
-1.8 0.589066130251165
-1.7 0.620902734799561
-1.6 0.653066675259904
-1.5 0.68535453510541
-1.4 0.717538756393201
-1.3 0.749368951422497
-1.2 0.780574086303188
-1.1 0.810865606503313
-1 0.839941537983169
-0.9 0.867491550472493
-0.799999999999999 0.893202913334428
-0.699999999999999 0.916767212202179
-0.6 0.937887630481657
-0.5 0.956286539380729
-0.399999999999999 0.971713089579136
-0.299999999999999 0.983950463268236
-0.199999999999999 0.992822432550573
-0.0999999999999996 0.99819888290787
0 1
0.0999999999999996 0.99819888290787
0.199999999999999 0.992822432550573
0.299999999999999 0.983950463268236
0.399999999999999 0.971713089579136
0.5 0.956286539380729
0.6 0.937887630481657
0.699999999999999 0.916767212202179
0.799999999999999 0.893202913334428
0.9 0.867491550472493
1 0.839941537983169
1.1 0.810865606503313
1.2 0.780574086303188
1.3 0.749368951422497
1.4 0.717538756393201
1.5 0.68535453510541
1.6 0.653066675259904
1.7 0.620902734799561
1.8 0.589066130251165
1.9 0.557735601348555
2 0.527065341003162
2.1 0.497185673340178
2.2 0.468204163464727
2.3 0.440207049079591
2.4 0.41326089432833
2.5 0.387414378759685
2.6 0.362700147834807
2.7 0.339136664944064
2.8 0.316730017753881
2.9 0.295475643397878
3 0.275359947294679
3.1 0.256361799109379
3.2 0.238453896585939
3.3 0.221603993752485
3.4 0.205775994478365
3.5 0.190930915704594
3.6 0.177027727048965
3.7 0.164024075070623
3.8 0.151876901421041
3.9 0.140542964547015
4 0.129979274666305
4.1 0.120143451508442
4.2 0.110994013885355
4.3 0.102490609595492
4.4 0.0945941935240008
4.5 0.0872671611206704
4.6 0.0804734437473304
4.7 0.0741785717093113
4.8 0.0683497101368328
4.9 0.0629556722721085
5 0.0579669141524653
5.1 0.0533555141622053
5.2 0.0490951404567634
5.3 0.0451610088413572
5.4 0.0415298333105491
5.5 0.0381797711225203
5.6 0.0350903639889855
5.7 0.032242476705408
5.8 0.0296182343229838
5.9 0.0272009587705021
6 0.0249751056673904
6.1 0.0229262019261161
6.2 0.0210407846197483
6.3 0.0193063414864986
6.4 0.0177112533549438
6.5 0.016244738699577
6.6 0.0148968004742506
6.7 0.0136581753194526
6.8 0.0125202851967217
6.9 0.011475191468571
7 0.0105155514139008
7.1 0.00963457714616891
7.2 0.00882599688353296
7.3 0.00808401850625336
7.4 0.00740329532599716
7.5 0.00677889398394724
7.6 0.00620626438920937
7.7 0.00568121160554857
7.8 0.00519986959263856
7.9 0.00475867670750483
8 0.00435435287234169
8.1 0.00398387831628716
8.2 0.00364447380075348
8.3 0.00333358224052416
8.4 0.00304885163575863
8.5 0.00278811923325929
8.6 0.00254939683882632
8.7 0.00233085720606893
8.8 0.0021308214306507
8.9 0.00194774728258383
9 0.00178021841278104
9.1 0.0016269343736577
9.2 0.00148670139698094
9.3 0.00135842387557951
9.4 0.00124109649875474
9.5 0.00113379699437631
9.6 0.00103567943358317
9.7 0.000945968056955195
9.8 0.000863951583629151
9.9 0.000788977967532266
10 0.000720449567200657
};
%\addlegendentry{LR=1 always}
\addplot [color=blue, dashed, ultra thick]
table[x expr={1/(1+exp(-\thisrowno{0}))}]{%
-10 0.000434056810549901
-9.9 0.000473953442005803
-9.8 0.000517450386285095
-9.7 0.000564865447093855
-9.6 0.000616543768128689
-9.5 0.000672860116549725
-9.4 0.000734221349918044
-9.3 0.000801069080227516
-9.2 0.000873882549460767
-9.1 0.00095318173191629
-9 0.00103953067938846
-8.9 0.00113354112613483
-8.8 0.00123587637143972
-8.7 0.0013472554584815
-8.6 0.00146845766914081
-8.5 0.00160032735534974
-8.4 0.00174377912858597
-8.3 0.001899803430163
-8.2 0.00206947250606054
-8.1 0.00225394681117918
-8 0.00245448186908377
-7.9 0.00267243561451539
-7.8 0.00290927624718776
-7.7 0.00316659062661788
-7.6 0.00344609323894983
-7.5 0.00374963576787265
-7.4 0.00407921730276415
-7.3 0.00443699521805184
-7.2 0.00482529675839513
-7.1 0.00524663136457162
-7 0.00570370377478506
-6.9 0.00619942793538365
-6.8 0.00673694175352818
-6.7 0.00731962272202379
-6.6 0.00795110444312732
-6.5 0.00863529407345625
-6.4 0.00937639070591592
-6.3 0.0101789046965648
-6.2 0.01104767793427
-6.1 0.0119879050385291
-6 0.0130051554556269
-5.9 0.0141053964049271
-5.8 0.0152950166051483
-5.7 0.0165808506844496
-5.6 0.0179702041474421
-5.5 0.0194708787362624
-5.4 0.0210911979807634
-5.3 0.0228400326839203
-5.2 0.0247268260316613
-5.1 0.0267616179504693
-5 0.0289550682599784
-4.9 0.0313184780800918
-4.8 0.0338638088514031
-4.7 0.0366036982123811
-4.6 0.0395514718453722
-4.5 0.0427211502544394
-4.4 0.0461274492700928
-4.3 0.0497857728879422
-4.2 0.0537121968395624
-4.1 0.0579234410643395
-4 0.0624368290015656
-3.9 0.067270231354582
-3.8 0.0724419916968992
-3.7 0.0779708309996082
-3.6 0.0838757278683554
-3.5 0.0901757709983455
-3.4 0.0968899801029407
-3.3 0.104037091366383
-3.2 0.111635303340351
-3.1 0.119701979181038
-3 0.128253301249037
-2.9 0.137303874417204
-2.8 0.146866275008971
-2.7 0.156950543185306
-2.6 0.167563617882414
-2.5 0.178708715146828
-2.4 0.190384652989609
-2.3 0.202585128746984
-2.2 0.215297958432283
-2.1 0.228504291702169
-2 0.242177820800833
-1.9 0.256284007086974
-1.8 0.270779354305035
-1.7 0.28561076335139
-1.6 0.300715008513942
-1.5 0.316018379522874
-1.4 0.331436536630473
-1.3 0.346874626654781
-1.2 0.362227705768758
-1.1 0.377381509139646
-1 0.392213597821617
-0.9 0.406594899340212
-0.799999999999999 0.420391640322448
-0.699999999999999 0.433467647937735
-0.6 0.445686972967886
-0.5 0.456916762683013
-0.399999999999999 0.467030288449504
-0.299999999999999 0.475910013460522
-0.199999999999999 0.48345057245737
-0.0999999999999996 0.489561529762722
0 0.494169785689067
0.0999999999999996 0.497221514829407
0.199999999999999 0.498683542250936
0.299999999999999 0.498544093528955
0.399999999999999 0.496812889345567
0.5 0.49352059194753
0.6 0.488717645866015
0.699999999999999 0.482472585962771
0.799999999999999 0.474869909721845
0.9 0.466007626263118
1 0.455994601302432
1.1 0.444947815638491
1.2 0.432989645890723
1.3 0.420245261839728
1.4 0.406840216771533
1.5 0.392898287622412
1.6 0.378539602171504
1.7 0.363879072392989
1.8 0.349025137308125
1.9 0.334078805812983
2 0.319132980182865
2.1 0.304272034166841
2.2 0.28957161548503
2.3 0.275098640707227
2.4 0.260911450457847
2.5 0.247060094197753
2.6 0.233586716059158
2.7 0.220526015999923
2.8 0.207905763612104
2.9 0.195747345052006
3 0.184066326601665
3.1 0.172873021224407
3.2 0.162173047080984
3.3 0.151967869299297
3.4 0.142255318333353
3.5 0.133030080013623
3.6 0.124284153897551
3.7 0.116007277796642
3.8 0.108187317408411
3.9 0.100810620840496
4 0.0938623385031367
4.1 0.0873267093862849
4.2 0.0811873151485158
4.3 0.0754273037450967
4.4 0.070029584528648
4.5 0.0649769968829909
4.6 0.0602524545126533
4.7 0.0558390675194409
4.8 0.0517202443641675
4.9 0.0478797757456157
5 0.0443019023383187
5.1 0.0409713682227335
5.2 0.0378734617218166
5.3 0.0349940452317449
5.4 0.0323195755054827
5.5 0.0298371157193927
5.6 0.0275343405273953
5.7 0.0253995351862782
5.8 0.0234215897209143
5.9 0.0215899889902859
6 0.0198947994148485
6.1 0.0183266530332301
6.2 0.016876729471489
6.3 0.0155367363311436
6.4 0.014298888432504
6.5 0.0131558862873472
6.6 0.0121008941190535
6.7 0.0111275176986534
6.8 0.0102297822212965
6.9 0.00940211040897763
7 0.00863930099146422
7.1 0.00793650768784987
7.2 0.00728921878550395
7.3 0.00669323739110113
7.4 0.00614466240939236
7.5 0.0056398702891843
7.6 0.0051754975622418
7.7 0.00474842418922774
7.8 0.00435575771710434
7.9 0.00399481824441486
8 0.00366312418425783
8.1 0.00335837880945994
8.2 0.00307845756018264
8.3 0.00282139609092534
8.4 0.0025853790313569
8.5 0.00236872943355071
8.6 0.00216989887697313
8.7 0.0019874582017907
8.8 0.00182008884068658
8.9 0.00166657471934853
9 0.00152579469602683
9.1 0.00139671551105704
9.2 0.0012783852178409
9.3 0.00116992706761018
9.4 0.00107053382117854
9.5 0.000979462461881108
9.6 0.000896029284892116
9.7 0.0008196053392617
9.8 0.000749612200016424
9.9 0.000685518048875892
10 0.000626834043111871
};
%\draw[-latex,blue] (-2,0.242177820800833) -- (-2,0.527065341003162);
%\draw[-latex,blue,thick] (-1,0.392213597821617) -- (-1,0.839941537983169);
%\draw[-latex,blue,ultra thick] (0,0.494169785689067) -- (0,1);
%\draw[-latex,blue,thick] (1,0.455994601302432) -- (1,0.839941537983169);
%\draw[-latex,blue] (2,0.319132980182865) -- (2,0.527065341003162);
\draw[-latex,blue] (0.119203,0.242177820800833) -- (0.119203,0.527065341003162);
\draw[-latex,blue,thick] (0.1824255,0.316018379522874) -- (0.1824255,0.68535453510541);
\draw[-latex,blue,thick] (0.26894142137,0.392213597821617) -- (0.26894142137,0.839941537983169);
\draw[-latex,blue,ultra thick] (0.3775407,0.456916762683013) -- (0.3775407,0.956286539380729);
\draw[-latex,blue,ultra thick] (0.5,0.494169785689067) -- (0.5,1);
\draw[-latex,blue,ultra thick] (0.6224593,0.49352059194753) -- (0.6224593,0.956286539380729);
\draw[-latex,blue,thick] (0.73105857863,0.455994601302432) -- (0.73105857863,0.839941537983169);
\draw[-latex,blue,thick] (0.8175745,0.392898287622412) -- (0.8175745,0.68535453510541);
\draw[-latex,blue] (0.880797,0.319132980182865) -- (0.880797,0.527065341003162);
\end{axis}
\end{tikzpicture}

==> figures/ece_plot.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=-7,
xmax=7,
xlabel={Log-odds of $\pi$},
ymin=0,
ymax=1.2,
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [ultra thick, black]
table {%
-10 0.000720449567201229
-9.99 0.000727028353922285
-9.98 0.000733666604227273
-9.97 0.000740364848807798
-9.96 0.000747123623017085
-9.95 0.00075394346690716
-9.94 0.000760824925271425
-9.93 0.00076776854768383
-9.92 0.000774774888540374
-9.91 0.000781844507101064
-9.9 0.00078897796753133
-9.89 0.000796175838943244
-9.88 0.000803438695439741
-9.87 0.000810767116155913
-9.86 0.000818161685302511
-9.85 0.000825622992210055
-9.84 0.000833151631371622
-9.83 0.000840748202488334
-9.82 0.000848413310513047
-9.81 0.000856147565695623
-9.8 0.000863951583628652
-9.79 0.000871825985291874
-9.78 0.000879771397099616
-9.77 0.000887788450947904
-9.76 0.000895877784258186
-9.75 0.000904040040028566
-9.74 0.000912275866878313
-9.73 0.000920585919097953
-9.72 0.000928970856696796
-9.71 0.000937431345450624
-9.7 0.000945968056954337
-9.69 0.000954581668667222
-9.68 0.000963272863967378
-9.67 0.000972042332197954
-9.66 0.000980890768721731
-9.65 0.000989818874969949
-9.64 0.000998827358494991
-9.63 0.00100791693302275
-9.62 0.00101708831850472
-9.61 0.0010263422411715
-9.6 0.00103567943358477
-9.59 0.00104510063469436
-9.58 0.00105460658988903
-9.57 0.00106419805105259
-9.56 0.00107387577662115
-9.55 0.00108364053163518
-9.54 0.0010934930877984
-9.53 0.00110343422353341
-9.52 0.00111346472403817
-9.51 0.00112358538134505
-9.5 0.00113379699437734
-9.49 0.00114410036900865
-9.48 0.00115449631812172
-9.47 0.00116498566166713
-9.46 0.00117556922672412
-9.45 0.0011862478475612
-9.44 0.00119702236569583
-9.43 0.00120789362995657
-9.42 0.0012188624965458
-9.41 0.00122992982910021
-9.4 0.00124109649875578
-9.39 0.00125236338420986
-9.38 0.00126373137178548
-9.37 0.00127520135549586
-9.36 0.00128677423710933
-9.35 0.00129845092621584
-9.34 0.00131023234029055
-9.33 0.00132211940476325
-9.32 0.00133411305308411
-9.31 0.00134621422679103
-9.3 0.00135842387557909
-9.29 0.00137074295736764
-9.28 0.00138317243837109
-9.27 0.00139571329316863
-9.26 0.00140836650477426
-9.25 0.0014211330647077
-9.24 0.00143401397306646
-9.23 0.00144701023859773
-9.22 0.00146012287877187
-9.21 0.0014733529198542
-9.2 0.00148670139698117
-9.19 0.00150016935423291
-9.18 0.00151375784470881
-9.17 0.00152746793060525
-9.16 0.00154130068328835
-9.15 0.00155525718337471
-9.14 0.00156933852080691
-9.13 0.00158354579493099
-9.12 0.00159788011457806
-9.11 0.00161234259814123
-9.1 0.00162693437365762
-9.09 0.00164165657888704
-9.08 0.00165651036139555
-9.07 0.00167149687863618
-9.06 0.00168661729803232
-9.05 0.00170187279706117
-9.04 0.00171726456333673
-9.03 0.00173279379469597
-9.02 0.00174846169928419
-9.01 0.00176426949563899
-9 0.0017802184127801
-8.99 0.00179630969029449
-8.98 0.00181254457842624
-8.97 0.00182892433816429
-8.96 0.00184545024133163
-8.95 0.00186212357067777
-8.94 0.00187894561996743
-8.93 0.00189591769407356
-8.92 0.00191304110906876
-8.91 0.00193031719232067
-8.9 0.00194774728258285
-8.89 0.00196533273009196
-8.88 0.0019830748966621
-8.87 0.00200097515578125
-8.86 0.00201903489270862
-8.85 0.00203725550457127
-8.84 0.00205563840046371
-8.83 0.00207418500154698
-8.82 0.00209289674114811
-8.81 0.00211177506486161
-8.8 0.00213082143065144
-8.79 0.0021500373089522
-8.78 0.00216942418277372
-8.77 0.00218898354780409
-8.76 0.00220871691251517
-8.75 0.00222862579826885
-8.74 0.00224871173942201
-8.73 0.00226897628343519
-8.72 0.00228942099098065
-8.71 0.00231004743605114
-8.7 0.00233085720606958
-8.69 0.00235185190200112
-8.68 0.00237303313846344
-8.67 0.00239440254383933
-8.66 0.00241596176039155
-8.65 0.00243771244437482
-8.64 0.00245965626615391
-8.63 0.00248179491031701
-8.62 0.00250413007579391
-8.61 0.00252666347597471
-8.6 0.00254939683882669
-8.59 0.00257233190701646
-8.58 0.00259547043802802
-8.57 0.00261881420428674
-8.56 0.00264236499328051
-8.55 0.00266612460768379
-8.54 0.00269009486548164
-8.53 0.00271427760009619
-8.52 0.00273867466051097
-8.51 0.00276328791140117
-8.5 0.00278811923325937
-8.49 0.0028131705225266
-8.48 0.00283844369172197
-8.47 0.00286394066957381
-8.46 0.0028896634011526
-8.45 0.00291561384800449
-8.44 0.00294179398828497
-8.43 0.00296820581689455
-8.42 0.00299485134561603
-8.41 0.00302173260325054
-8.4 0.00304885163575817
-8.39 0.00307621050639523
-8.38 0.00310381129585636
-8.37 0.00313165610241744
-8.36 0.00315974704207542
-8.35 0.0031880862486951
-8.34 0.00321667587415278
-8.33 0.00324551808848297
-8.32 0.00327461508002515
-8.31 0.0033039690555729
-8.3 0.00333358224052283
-8.29 0.00336345687902482
-8.28 0.00339359523413538
-8.27 0.00342399958796934
-8.26 0.00345467224185391
-8.25 0.00348561551648476
-8.24 0.00351683175208204
-8.23 0.00354832330854782
-8.22 0.00358009256562532
-8.21 0.00361214192305794
-8.2 0.00364447380075242
-8.19 0.00367709063893892
-8.18 0.00370999489833739
-8.17 0.00374318906031966
-8.16 0.00377667562707688
-8.15 0.00381045712178713
-8.14 0.00384453608878436
-8.13 0.00387891509372648
-8.12 0.00391359672376857
-8.11 0.00394858358773377
-8.1 0.00398387831628813
-8.09 0.00401948356211495
-8.08 0.00405540200009155
-8.07 0.0040916363274654
-8.06 0.00412818926403581
-8.05 0.00416506355233201
-8.04 0.00420226195779425
-8.03 0.00423978726895989
-8.02 0.00427764229764403
-8.01 0.00431582987912762
-8 0.00435435287234277
-7.99 0.00439321416006329
-7.98 0.00443241664909204
-7.97 0.00447196327045409
-7.96 0.00451185697958715
-7.95 0.0045521007565389
-7.94 0.00459269760615914
-7.93 0.00463365055829759
-7.92 0.00467496266800347
-7.91 0.00471663701572356
-7.9 0.0047586767075043
-7.89 0.00480108487519432
-7.88 0.00484386467664813
-7.87 0.00488701929593298
-7.86 0.00493055194353351
-7.85 0.00497446585656341
-7.84 0.00501876429897346
-7.83 0.00506345056176308
-7.82 0.0051085279631951
-7.81 0.00515399984900929
-7.8 0.00519986959263827
-7.79 0.00524614059542643
-7.78 0.00529281628684842
-7.77 0.00533990012473072
-7.76 0.00538739559547359
-7.75 0.0054353062142748
-7.74 0.00548363552535722
-7.73 0.00553238710219368
-7.72 0.00558156454773786
-7.71 0.00563117149465416
-7.7 0.00568121160554896
-7.69 0.00573168857320633
-7.68 0.00578260612082247
-7.67 0.00583396800224205
-7.66 0.00588577800219917
-7.65 0.00593803993655644
-7.64 0.00599075765254692
-7.63 0.00604393502901957
-7.62 0.00609757597668343
-7.61 0.00615168443835539
-7.6 0.00620626438921008
-7.59 0.00626131983702965
-7.58 0.00631685482245657
-7.57 0.00637287341924865
-7.56 0.00642937973453454
-7.55 0.00648637790907218
-7.54 0.00654387211750727
-7.53 0.00660186656863668
-7.52 0.00666036550567019
-7.51 0.00671937320649568
-7.5 0.00677889398394723
-7.49 0.00683893218607274
-7.48 0.00689949219640538
-7.47 0.00696057843423496
-7.46 0.00702219535488389
-7.45 0.0070843474499816
-7.44 0.00714703924774362
-7.43 0.00721027531325233
-7.42 0.00727406024873716
-7.41 0.00733839869385936
-7.4 0.00740329532599735
-7.39 0.00746875486053543
-7.38 0.00753478205115178
-7.37 0.00760138169011068
-7.36 0.0076685586085569
-7.35 0.00773631767680944
-7.34 0.00780466380466085
-7.33 0.00787360194167419
-7.32 0.00794313707748756
-7.31 0.00801327424211553
-7.3 0.00808401850625398
-7.29 0.00815537498158993
-7.28 0.00822734882110898
-7.27 0.0082999452194072
-7.26 0.00837316941300633
-7.25 0.00844702668066634
-7.24 0.00852152234370685
-7.23 0.00859666176632364
-7.22 0.00867245035591259
-7.21 0.00874889356339295
-7.2 0.00882599688353315
-7.19 0.00890376585527993
-7.18 0.00898220606208721
-7.17 0.00906132313224982
-7.16 0.00914112273923774
-7.15 0.00922161060203257
-7.14 0.00930279248546685
-7.13 0.00938467420056366
-7.12 0.00946726160488194
-7.11 0.00955056060286144
-7.1 0.00963457714616871
-7.09 0.00971931723404856
-7.08 0.0098047869136753
-7.07 0.00989099228050728
-7.06 0.00997793947864357
-7.05 0.0100656347011811
-7.04 0.0101540841905779
-7.03 0.0102432942390142
-7.02 0.0103332711887591
-7.01 0.0104240214325378
-7 0.0105155514139011
-6.99 0.0106078676275989
-6.98 0.0107009766199526
-6.97 0.0107948849892341
-6.96 0.0108895993860434
-6.95 0.0109851265136903
-6.94 0.0110814731285783
-6.93 0.0111786460405909
-6.92 0.0112766521134788
-6.91 0.0113754982652519
-6.9 0.0114751914685713
-6.89 0.0115757387511454
-6.88 0.011677147196127
-6.87 0.0117794239425133
-6.86 0.0118825761855493
-6.85 0.0119866111771307
-6.84 0.0120915362262134
-6.83 0.0121973586992206
-6.82 0.0123040860204569
-6.81 0.0124117256725209
-6.8 0.0125202851967227
-6.79 0.0126297721935035
-6.78 0.0127401943228555
-6.77 0.0128515593047477
-6.76 0.0129638749195501
-6.75 0.0130771490084643
-6.74 0.013191389473954
-6.73 0.0133066042801778
-6.72 0.013422801453427
-6.71 0.0135399890825615
-6.7 0.0136581753194531
-6.69 0.0137773683794271
-6.68 0.0138975765417093
-6.67 0.0140188081498724
-6.66 0.0141410716122889
-6.65 0.0142643754025826
-6.64 0.0143887280600841
-6.63 0.0145141381902891
-6.62 0.0146406144653199
-6.61 0.0147681656243859
-6.6 0.014896800474251
-6.59 0.0150265278897006
-6.58 0.0151573568140108
-6.57 0.0152892962594238
-6.56 0.0154223553076192
-6.55 0.0155565431101951
-6.54 0.0156918688891461
-6.53 0.0158283419373462
-6.52 0.0159659716190344
-6.51 0.0161047673703006
-6.5 0.0162447386995769
-6.49 0.0163858951881289
-6.48 0.0165282464905514
-6.47 0.0166718023352639
-6.46 0.0168165725250112
-6.45 0.0169625669373662
-6.44 0.0171097955252326
-6.43 0.0172582683173523
-6.42 0.0174079954188158
-6.41 0.0175589870115719
-6.4 0.0177112533549434
-6.39 0.0178648047861424
-6.38 0.0180196517207901
-6.37 0.0181758046534373
-6.36 0.0183332741580884
-6.35 0.0184920708887271
-6.34 0.0186522055798451
-6.33 0.0188136890469725
-6.32 0.0189765321872108
-6.31 0.0191407459797686
-6.3 0.0193063414864985
-6.29 0.0194733298524384
-6.28 0.0196417223063528
-6.27 0.0198115301612772
-6.26 0.0199827648150659
-6.25 0.0201554377509408
-6.24 0.0203295605380423
-6.23 0.020505144831983
-6.22 0.0206822023754047
-6.21 0.020860744998535
-6.2 0.0210407846197481
-6.19 0.0212223332461278
-6.18 0.021405402974031
-6.17 0.0215900059896559
-6.16 0.0217761545696089
-6.15 0.0219638610814776
-6.14 0.0221531379844025
-6.13 0.0223439978296533
-6.12 0.0225364532612047
-6.11 0.0227305170163168
-6.1 0.0229262019261157
-6.09 0.023123520916177
-6.08 0.0233224870071105
-6.07 0.0235231133151488
-6.06 0.0237254130527347
-6.05 0.0239293995291117
-6.04 0.0241350861509197
-6.03 0.0243424864227863
-6.02 0.0245516139479248
-6.01 0.0247624824287327
-6 0.0249751056673913
-5.99 0.025189497566467
-5.98 0.0254056721295148
-5.97 0.0256236434616843
-5.96 0.0258434257703245
-5.95 0.0260650333655942
-5.94 0.0262884806610704
-5.93 0.0265137821743595
-5.92 0.0267409525277114
-5.91 0.026970006448633
-5.9 0.0272009587705027
-5.89 0.0274338244331906
-5.88 0.0276686184836725
-5.87 0.0279053560766545
-5.86 0.0281440524751896
-5.85 0.028384723051303
-5.84 0.0286273832866126
-5.83 0.0288720487729565
-5.82 0.0291187352130152
-5.81 0.0293674584209413
-5.8 0.0296182343229843
-5.79 0.0298710789581212
-5.78 0.0301260084786831
-5.77 0.0303830391509882
-5.76 0.0306421873559711
-5.75 0.0309034695898142
-5.74 0.031166902464581
-5.73 0.0314325027088471
-5.72 0.0317002871683356
-5.71 0.0319702728065502
-5.7 0.0322424767054083
-5.69 0.0325169160658776
-5.68 0.0327936082086093
-5.67 0.0330725705745742
-5.66 0.0333538207256979
-5.65 0.0336373763454956
-5.64 0.033923255239708
-5.63 0.0342114753369368
-5.62 0.0345020546892794
-5.61 0.0347950114729646
-5.6 0.0350903639889861
-5.59 0.0353881306637392
-5.58 0.0356883300496517
-5.57 0.0359909808258206
-5.56 0.0362961017986423
-5.55 0.0366037119024467
-5.54 0.036913830200127
-5.53 0.0372264758837726
-5.52 0.0375416682752958
-5.51 0.0378594268270633
-5.5 0.0381797711225208
-5.49 0.0385027208768229
-5.48 0.038828295937455
-5.47 0.0391565162848573
-5.46 0.0394874020330489
-5.45 0.0398209734302457
-5.44 0.0401572508594815
-5.43 0.0404962548392225
-5.42 0.0408380060239844
-5.41 0.0411825252049434
-5.4 0.0415298333105493
-5.39 0.041879951407132
-5.38 0.0422329006995083
-5.37 0.0425887025315855
-5.36 0.0429473783869631
-5.35 0.0433089498895295
-5.34 0.0436734388040594
-5.33 0.0440408670368039
-5.32 0.0444112566360815
-5.31 0.0447846297928635
-5.3 0.0451610088413568
-5.29 0.0455404162595815
-5.28 0.0459228746699486
-5.27 0.0463084068398303
-5.26 0.0466970356821265
-5.25 0.0470887842558307
-5.24 0.0474836757665873
-5.23 0.0478817335672468
-5.22 0.048282981158416
-5.21 0.0486874421890041
-5.2 0.0490951404567627
-5.19 0.0495060999088207
-5.18 0.049920344642216
-5.17 0.0503378989044191
-5.16 0.0507587870938542
-5.15 0.0511830337604097
-5.14 0.0516106636059492
-5.13 0.0520417014848114
-5.12 0.0524761724043051
-5.11 0.0529141015251994
-5.1 0.0533555141622046
-5.09 0.053800435784447
-5.08 0.0542488920159393
-5.07 0.0547009086360402
-5.06 0.0551565115799072
-5.05 0.0556157269389437
-5.04 0.0560785809612367
-5.03 0.0565451000519858
-5.02 0.0570153107739267
-5.01 0.0574892398477419
-5 0.057966914152466
-4.99 0.0584483607258824
-4.98 0.0589336067649069
-4.97 0.059422679625965
-4.96 0.0599156068253607
-4.95 0.0604124160396309
-4.94 0.0609131351058944
-4.93 0.0614177920221862
-4.92 0.0619264149477849
-4.91 0.0624390322035266
-4.9 0.062955672272109
-4.89 0.0634763637983829
-4.88 0.0640011355896322
-4.87 0.0645300166158432
-4.86 0.0650630360099599
-4.85 0.0656002230681279
-4.84 0.0661416072499238
-4.83 0.0666872181785737
-4.82 0.0672370856411572
-4.81 0.0677912395887967
-4.8 0.0683497101368329
-4.79 0.0689125275649889
-4.78 0.0694797223175148
-4.77 0.0700513250033203
-4.76 0.0706273663960915
-4.75 0.0712078774343927
-4.74 0.0717928892217498
-4.73 0.0723824330267198
-4.72 0.0729765402829422
-4.71 0.0735752425891747
-4.7 0.0741785717093106
-4.69 0.0747865595723769
-4.68 0.0753992382725187
-4.67 0.0760166400689602
-4.66 0.0766387973859501
-4.65 0.0772657428126863
-4.64 0.0778975091032209
-4.63 0.0785341291763473
-4.62 0.0791756361154636
-4.61 0.0798220631684181
-4.6 0.0804734437473307
-4.59 0.0811298114283969
-4.58 0.0817911999516652
-4.57 0.082457643220795
-4.56 0.0831291753027898
-4.55 0.0838058304277096
-4.54 0.0844876429883562
-4.53 0.0851746475399372
-4.52 0.0858668787997039
-4.51 0.0865643716465644
-4.5 0.0872671611206704
-4.49 0.0879752824229794
-4.48 0.0886887709147903
-4.47 0.0894076621172492
-4.46 0.0901319917108321
-4.45 0.0908617955347957
-4.44 0.0915971095866032
-4.43 0.0923379700213173
-4.42 0.0930844131509669
-4.41 0.0938364754438824
-4.4 0.0945941935240006
-4.39 0.0953576041701383
-4.38 0.0961267443152356
-4.37 0.0969016510455647
-4.36 0.0976823615999076
-4.35 0.098468913368701
-4.34 0.0992613438931461
-4.33 0.100059690864284
-4.32 0.100863992122039
-4.31 0.101674285654219
-4.3 0.102490609595491
-4.29 0.103313002226309
-4.28 0.104141501971811
-4.27 0.104976147400676
-4.26 0.105816977223942
-4.25 0.106664030293786
-4.24 0.107517345602263
-4.23 0.108376962280007
-4.22 0.109242919594886
-4.21 0.11011525695062
-4.2 0.110994013885355
-4.19 0.111879230070191
-4.18 0.112770945307673
-4.17 0.113669199530231
-4.16 0.114574032798577
-4.15 0.115485485300059
-4.14 0.116403597346961
-4.13 0.117328409374766
-4.12 0.118259961940364
-4.11 0.119198295720211
-4.1 0.120143451508442
-4.09 0.121095470214936
-4.08 0.122054392863319
-4.07 0.123020260588931
-4.06 0.123993114636728
-4.05 0.124972996359135
-4.04 0.125959947213849
-4.03 0.126954008761582
-4.02 0.127955222663748
-4.01 0.1289636306801
-4 0.129979274666305
-3.99 0.13100219657146
-3.98 0.132032438435553
-3.97 0.133070042386864
-3.96 0.134115050639302
-3.95 0.135167505489686
-3.94 0.136227449314959
-3.93 0.137294924569344
-3.92 0.138369973781432
-3.91 0.139452639551209
-3.9 0.140542964547015
-3.89 0.141640991502437
-3.88 0.142746763213136
-3.87 0.143860322533608
-3.86 0.14498171237387
-3.85 0.146110975696081
-3.84 0.147248155511091
-3.83 0.148393294874921
-3.82 0.149546436885162
-3.81 0.150707624677315
-3.8 0.151876901421041
-3.79 0.153054310316344
-3.78 0.15423989458968
-3.77 0.155433697489984
-3.76 0.15663576228462
-3.75 0.157846132255253
-3.74 0.159064850693641
-3.73 0.160291960897344
-3.72 0.161527506165354
-3.71 0.162771529793644
-3.7 0.164024075070623
-3.69 0.165285185272522
-3.68 0.16655490365868
-3.67 0.167833273466751
-3.66 0.169120337907821
-3.65 0.17041614016144
-3.64 0.171720723370556
-3.63 0.173034130636368
-3.62 0.174356405013081
-3.61 0.175687589502573
-3.6 0.177027727048964
-3.59 0.178376860533093
-3.58 0.179735032766902
-3.57 0.181102286487714
-3.56 0.182478664352428
-3.55 0.183864208931607
-3.54 0.18525896270346
-3.53 0.186662968047739
-3.52 0.188076267239527
-3.51 0.189498902442915
-3.5 0.190930915704594
-3.49 0.192372348947327
-3.48 0.193823243963324
-3.47 0.195283642407506
-3.46 0.196753585790668
-3.45 0.198233115472527
-3.44 0.199722272654663
-3.43 0.201221098373356
-3.42 0.202729633492301
-3.41 0.204247918695222
-3.4 0.205775994478364
-3.39 0.20731390114288
-3.38 0.208861678787094
-3.37 0.210419367298657
-3.36 0.211987006346582
-3.35 0.21356463537316
-3.34 0.215152293585765
-3.33 0.21675001994853
-3.32 0.218357853173912
-3.31 0.21997583171413
-3.3 0.221603993752485
-3.29 0.223242377194557
-3.28 0.224891019659277
-3.27 0.226549958469878
-3.26 0.228219230644714
-3.25 0.229898872887967
-3.24 0.231588921580215
-3.23 0.233289412768876
-3.22 0.23500038215853
-3.21 0.236721865101104
-3.2 0.238453896585939
-3.19 0.240196511229713
-3.18 0.241949743266247
-3.17 0.243713626536173
-3.16 0.24548819447647
-3.15 0.247273480109876
-3.14 0.249069516034154
-3.13 0.250876334411235
-3.12 0.252693966956231
-3.11 0.254522444926297
-3.1 0.256361799109379
-3.09 0.258212059812812
-3.08 0.260073256851792
-3.07 0.261945419537708
-3.06 0.263828576666338
-3.05 0.265722756505911
-3.04 0.267627986785034
-3.03 0.269544294680479
-3.02 0.271471706804835
-3.01 0.273410249194024
-3 0.27535994729468
-2.99 0.27732082595139
-2.98 0.279292909393799
-2.97 0.28127622122358
-2.96 0.283270784401264
-2.95 0.285276621232936
-2.94 0.287293753356795
-2.93 0.289322201729572
-2.92 0.291361986612826
-2.91 0.293413127559087
-2.9 0.295475643397878
-2.89 0.297549552221594
-2.88 0.299634871371253
-2.87 0.301731617422108
-2.86 0.303839806169128
-2.85 0.30595945261235
-2.84 0.308090570942094
-2.83 0.310233174524052
-2.82 0.312387275884243
-2.81 0.314552886693842
-2.8 0.316730017753881
-2.79 0.318918678979819
-2.78 0.321118879385993
-2.77 0.323330627069939
-2.76 0.32555392919659
-2.75 0.327788791982355
-2.74 0.330035220679075
-2.73 0.332293219557861
-2.72 0.334562791892812
-2.71 0.336843939944622
-2.7 0.339136664944064
-2.69 0.341440967075377
-2.68 0.343756845459522
-2.67 0.346084298137347
-2.66 0.348423322052638
-2.65 0.350773913035064
-2.64 0.353136065783024
-2.63 0.355509773846395
-2.62 0.357895029609175
-2.61 0.36029182427204
-2.6 0.362700147834807
-2.59 0.365119989078801
-2.58 0.367551335549145
-2.57 0.369994173536961
-2.56 0.372448488061487
-2.55 0.374914262852124
-2.54 0.377391480330407
-2.53 0.379880121591898
-2.52 0.38238016638802
-2.51 0.384891593107821
-2.5 0.387414378759685
-2.49 0.389948498952977
-2.48 0.392493927879643
-2.47 0.395050638295758
-2.46 0.397618601503029
-2.45 0.400197787330262
-2.44 0.402788164114787
-2.43 0.405389698683857
-2.42 0.408002356336018
-2.41 0.410626100822456
-2.4 0.41326089432833
-2.39 0.41590669745409
-2.38 0.418563469196791
-2.37 0.421231166931398
-2.36 0.42390974639211
-2.35 0.426599161653672
-2.34 0.429299365112723
-2.33 0.432010307469148
-2.32 0.434731937707467
-2.31 0.437464203078255
-2.3 0.440207049079591
-2.29 0.442960419438569
-2.28 0.445724256092845
-2.27 0.448498499172252
-2.26 0.451283086980476
-2.25 0.454077955976802
-2.24 0.456883040757945
-2.23 0.45969827403996
-2.22 0.462523586640247
-2.21 0.465358907459661
-2.2 0.468204163464727
-2.19 0.471059279669967
-2.18 0.473924179120359
-2.17 0.476798782873919
-2.16 0.479683009984432
-2.15 0.482576777484322
-2.14 0.485480000367684
-2.13 0.488392591573483
-2.12 0.491314461968916
-2.11 0.494245520332975
-2.1 0.497185673340178
-2.09 0.500134825544522
-2.08 0.503092879363634
-2.07 0.506059735063143
-2.06 0.509035290741281
-2.05 0.512019442313723
-2.04 0.515012083498677
-2.03 0.518013105802221
-2.02 0.521022398503927
-2.01 0.524039848642739
-2 0.527065341003162
-1.99 0.530098758101729
-1.98 0.533139980173796
-1.97 0.536188885160636
-1.96 0.539245348696882
-1.95 0.542309244098297
-1.94 0.5453804423499
-1.93 0.548458812094459
-1.92 0.551544219621351
-1.91 0.554636528855806
-1.9 0.557735601348555
-1.89 0.560841296265877
-1.88 0.56395347038007
-1.87 0.567071978060344
-1.86 0.570196671264168
-1.85 0.573327399529062
-1.84 0.57646400996485
-1.83 0.579606347246402
-1.82 0.582754253606852
-1.81 0.585907568831324
-1.8 0.589066130251164
-1.79 0.592229772738706
-1.78 0.595398328702557
-1.77 0.598571628083449
-1.76 0.601749498350636
-1.75 0.604931764498869
-1.74 0.608118249045954
-1.73 0.611308772030907
-1.72 0.61450315101271
-1.71 0.617701201069698
-1.7 0.620902734799561
-1.69 0.62410756232001
-1.68 0.627315491270078
-1.67 0.6305263268121
-1.66 0.63373987163437
-1.65 0.636955925954481
-1.64 0.640174287523379
-1.63 0.643394751630116
-1.62 0.646617111107342
-1.61 0.649841156337522
-1.6 0.653066675259904
-1.59 0.656293453378249
-1.58 0.659521273769323
-1.57 0.662749917092175
-1.56 0.665979161598202
-1.55 0.669208783142016
-1.54 0.672438555193127
-1.53 0.675668248848437
-1.52 0.678897632845578
-1.51 0.682126473577083
-1.5 0.68535453510541
-1.49 0.688581579178829
-1.48 0.691807365248173
-1.47 0.695031650484472
-1.46 0.698254189797475
-1.45 0.701474735855055
-1.44 0.704693039103538
-1.43 0.707908847788923
-1.42 0.711121907979034
-1.41 0.714331963586587
-1.4 0.717538756393201
-1.39 0.720742026074337
-1.38 0.723941510225193
-1.37 0.727136944387536
-1.36 0.730328062077507
-1.35 0.733514594814375
-1.34 0.736696272150259
-1.33 0.739872821700831
-1.32 0.743043969176977
-1.31 0.746209438417451
-1.3 0.749368951422497
-1.29 0.752522228388465
-1.28 0.755668987743411
-1.27 0.758808946183674
-1.26 0.761941818711454
-1.25 0.765067318673378
-1.24 0.768185157800043
-1.23 0.771295046246565
-1.22 0.774396692634105
-1.21 0.777489804092384
-1.2 0.780574086303188
-1.19 0.783649243544849
-1.18 0.786714978737709
-1.17 0.789770993490564
-1.16 0.792816988148071
-1.15 0.79585266183913
-1.14 0.798877712526225
-1.13 0.801891837055722
-1.12 0.804894731209117
-1.11 0.807886089755227
-1.1 0.810865606503313
-1.09 0.813832974357137
-1.08 0.816787885369925
-1.07 0.819730030800252
-1.06 0.822659101168815
-1.05 0.825574786316097
-1.04 0.828476775460903
-1.03 0.831364757259771
-1.02 0.834238419867215
-1.01 0.837097450996823
-1 0.839941537983169
-0.99 0.842770367844535
-0.98 0.845583627346425
-0.970000000000001 0.848381003065859
-0.959999999999999 0.851162181456427
-0.949999999999999 0.853926848914079
-0.94 0.856674691843651
-0.93 0.859405396726089
-0.92 0.862118650186358
-0.91 0.864814139062028
-0.9 0.867491550472493
-0.890000000000001 0.870150571888826
-0.879999999999999 0.872790891204229
-0.869999999999999 0.875412196805064
-0.859999999999999 0.87801417764245
-0.85 0.880596523304377
-0.84 0.883158924088344
-0.83 0.885701071074474
-0.82 0.888222656199083
-0.81 0.890723372328691
-0.799999999999999 0.893202913334428
-0.789999999999999 0.895660974166824
-0.779999999999999 0.898097250930947
-0.77 0.900511440961863
-0.76 0.902903242900387
-0.75 0.905272356769095
-0.74 0.907618484048577
-0.73 0.909941327753884
-0.720000000000001 0.912240592511149
-0.709999999999999 0.91451598463435
-0.699999999999999 0.916767212202179
-0.69 0.918993985134993
-0.68 0.921196015271797
-0.67 0.923373016447249
-0.66 0.925524704568634
-0.65 0.927650797692789
-0.640000000000001 0.929751016102929
-0.629999999999999 0.931825082385355
-0.619999999999999 0.933872721505995
-0.609999999999999 0.935893660886759
-0.6 0.937887630481657
-0.59 0.939854362852658
-0.58 0.941793593245242
-0.57 0.94370505966362
-0.56 0.945588502945581
-0.549999999999999 0.947443666836935
-0.539999999999999 0.949270298065498
-0.529999999999999 0.951068146414617
-0.52 0.952836964796163
-0.51 0.954576509322977
-0.5 0.956286539380729
-0.49 0.957966817699148
-0.48 0.959617110422595
-0.470000000000001 0.961237187179941
-0.459999999999999 0.962826821153702
-0.449999999999999 0.96438578914842
-0.44 0.965913871658231
-0.43 0.967410852933597
-0.42 0.968876521047162
-0.41 0.970310667958704
-0.4 0.971713089579136
-0.390000000000001 0.97308358583354
-0.379999999999999 0.974421960723176
-0.369999999999999 0.975728022386461
-0.359999999999999 0.977001583158857
-0.35 0.97824245963166
-0.34 0.979450472709637
-0.33 0.980625447667491
-0.32 0.981767214205127
-0.31 0.982875606501672
-0.299999999999999 0.983950463268236
-0.289999999999999 0.984991627799371
-0.279999999999999 0.985998948023213
-0.27 0.986972276550265
-0.26 0.987911470720798
-0.25 0.988816392650852
-0.24 0.989686909276799
-0.23 0.990522892398443
-0.220000000000001 0.991324218720644
-0.209999999999999 0.992090769893429
-0.199999999999999 0.992822432550573
-0.19 0.993519098346631
-0.18 0.994180663992387
-0.17 0.994807031288717
-0.16 0.99539810715883
-0.15 0.995953803678881
-0.140000000000001 0.996474038106929
-0.129999999999999 0.996958732910227
-0.119999999999999 0.997407815790827
-0.109999999999999 0.997821219709489
-0.0999999999999996 0.99819888290787
-0.0899999999999999 0.998540748928994
-0.0800000000000001 0.998846766635975
-0.0700000000000003 0.999116890228997
-0.0600000000000005 0.999351079260532
-0.0499999999999989 0.999549298648785
-0.0399999999999991 0.999711518689366
-0.0299999999999994 0.999837715065183
-0.0199999999999996 0.999927868854533
-0.00999999999999979 0.999981966537407
0 1
0.00999999999999979 0.999981966537407
0.0199999999999996 0.999927868854533
0.0299999999999994 0.999837715065183
0.0400000000000009 0.999711518689366
0.0500000000000007 0.999549298648785
0.0600000000000005 0.999351079260532
0.0700000000000003 0.999116890228997
0.0800000000000001 0.998846766635975
0.0899999999999999 0.998540748928994
0.0999999999999996 0.99819888290787
0.109999999999999 0.997821219709489
0.120000000000001 0.997407815790827
0.130000000000001 0.996958732910227
0.140000000000001 0.996474038106929
0.15 0.995953803678881
0.16 0.99539810715883
0.17 0.994807031288717
0.18 0.994180663992387
0.19 0.993519098346631
0.200000000000001 0.992822432550573
0.210000000000001 0.992090769893428
0.220000000000001 0.991324218720644
0.23 0.990522892398443
0.24 0.989686909276799
0.25 0.988816392650852
0.26 0.987911470720798
0.27 0.986972276550265
0.279999999999999 0.985998948023213
0.290000000000001 0.984991627799371
0.300000000000001 0.983950463268235
0.31 0.982875606501672
0.32 0.981767214205127
0.33 0.980625447667491
0.34 0.979450472709637
0.35 0.97824245963166
0.359999999999999 0.977001583158857
0.370000000000001 0.975728022386461
0.380000000000001 0.974421960723176
0.390000000000001 0.97308358583354
0.4 0.971713089579136
0.41 0.970310667958704
0.42 0.968876521047162
0.43 0.967410852933597
0.44 0.965913871658231
0.450000000000001 0.96438578914842
0.460000000000001 0.962826821153702
0.470000000000001 0.961237187179941
0.48 0.959617110422595
0.49 0.957966817699148
0.5 0.956286539380729
0.51 0.954576509322977
0.52 0.952836964796163
0.529999999999999 0.951068146414617
0.540000000000001 0.949270298065498
0.550000000000001 0.947443666836934
0.56 0.945588502945581
0.57 0.94370505966362
0.58 0.941793593245242
0.59 0.939854362852658
0.6 0.937887630481657
0.609999999999999 0.935893660886759
0.620000000000001 0.933872721505995
0.630000000000001 0.931825082385355
0.640000000000001 0.929751016102929
0.65 0.927650797692789
0.66 0.925524704568634
0.67 0.923373016447249
0.68 0.921196015271797
0.69 0.918993985134993
0.700000000000001 0.916767212202179
0.710000000000001 0.914515984634349
0.720000000000001 0.912240592511149
0.73 0.909941327753884
0.74 0.907618484048577
0.75 0.905272356769095
0.76 0.902903242900387
0.77 0.900511440961863
0.779999999999999 0.898097250930947
0.790000000000001 0.895660974166823
0.800000000000001 0.893202913334428
0.81 0.890723372328691
0.82 0.888222656199083
0.83 0.885701071074474
0.84 0.883158924088344
0.85 0.880596523304377
0.859999999999999 0.87801417764245
0.870000000000001 0.875412196805064
0.880000000000001 0.872790891204228
0.890000000000001 0.870150571888826
0.9 0.867491550472493
0.91 0.864814139062028
0.92 0.862118650186358
0.93 0.859405396726089
0.94 0.856674691843651
0.950000000000001 0.853926848914079
0.960000000000001 0.851162181456426
0.970000000000001 0.848381003065859
0.98 0.845583627346425
0.99 0.842770367844535
1 0.839941537983169
1.01 0.837097450996823
1.02 0.834238419867215
1.03 0.831364757259771
1.04 0.828476775460903
1.05 0.825574786316096
1.06 0.822659101168815
1.07 0.819730030800252
1.08 0.816787885369925
1.09 0.813832974357137
1.1 0.810865606503313
1.11 0.807886089755227
1.12 0.804894731209116
1.13 0.801891837055721
1.14 0.798877712526225
1.15 0.79585266183913
1.16 0.792816988148071
1.17 0.789770993490564
1.18 0.786714978737709
1.19 0.783649243544849
1.2 0.780574086303187
1.21 0.777489804092384
1.22 0.774396692634105
1.23 0.771295046246565
1.24 0.768185157800043
1.25 0.765067318673378
1.26 0.761941818711454
1.27 0.758808946183674
1.28 0.755668987743411
1.29 0.752522228388465
1.3 0.749368951422496
1.31 0.746209438417451
1.32 0.743043969176977
1.33 0.739872821700831
1.34 0.736696272150259
1.35 0.733514594814375
1.36 0.730328062077507
1.37 0.727136944387536
1.38 0.723941510225193
1.39 0.720742026074337
1.4 0.717538756393201
1.41 0.714331963586587
1.42 0.711121907979034
1.43 0.707908847788923
1.44 0.704693039103538
1.45 0.701474735855054
1.46 0.698254189797474
1.47 0.695031650484472
1.48 0.691807365248173
1.49 0.688581579178829
1.5 0.68535453510541
1.51 0.682126473577083
1.52 0.678897632845578
1.53 0.675668248848437
1.54 0.672438555193127
1.55 0.669208783142016
1.56 0.665979161598202
1.57 0.662749917092175
1.58 0.659521273769323
1.59 0.656293453378249
1.6 0.653066675259904
1.61 0.649841156337522
1.62 0.646617111107342
1.63 0.643394751630116
1.64 0.640174287523379
1.65 0.636955925954481
1.66 0.63373987163437
1.67 0.6305263268121
1.68 0.627315491270078
1.69 0.62410756232001
1.7 0.62090273479956
1.71 0.617701201069697
1.72 0.61450315101271
1.73 0.611308772030907
1.74 0.608118249045954
1.75 0.604931764498869
1.76 0.601749498350636
1.77 0.598571628083449
1.78 0.595398328702557
1.79 0.592229772738706
1.8 0.589066130251164
1.81 0.585907568831324
1.82 0.582754253606852
1.83 0.579606347246402
1.84 0.57646400996485
1.85 0.573327399529062
1.86 0.570196671264168
1.87 0.567071978060343
1.88 0.563953470380069
1.89 0.560841296265877
1.9 0.557735601348555
1.91 0.554636528855806
1.92 0.551544219621351
1.93 0.548458812094459
1.94 0.5453804423499
1.95 0.542309244098296
1.96 0.539245348696882
1.97 0.536188885160636
1.98 0.533139980173796
1.99 0.530098758101729
2 0.527065341003162
2.01 0.524039848642739
2.02 0.521022398503927
2.03 0.518013105802221
2.04 0.515012083498676
2.05 0.512019442313723
2.06 0.509035290741281
2.07 0.506059735063143
2.08 0.503092879363634
2.09 0.500134825544522
2.1 0.497185673340178
2.11 0.494245520332975
2.12 0.491314461968916
2.13 0.488392591573482
2.14 0.485480000367684
2.15 0.482576777484322
2.16 0.479683009984432
2.17 0.476798782873919
2.18 0.473924179120359
2.19 0.471059279669967
2.2 0.468204163464727
2.21 0.465358907459661
2.22 0.462523586640246
2.23 0.459698274039959
2.24 0.456883040757945
2.25 0.454077955976802
2.26 0.451283086980476
2.27 0.448498499172252
2.28 0.445724256092845
2.29 0.442960419438569
2.3 0.440207049079591
2.31 0.437464203078255
2.32 0.434731937707467
2.33 0.432010307469148
2.34 0.429299365112723
2.35 0.426599161653672
2.36 0.42390974639211
2.37 0.421231166931398
2.38 0.41856346919679
2.39 0.41590669745409
2.4 0.41326089432833
2.41 0.410626100822456
2.42 0.408002356336018
2.43 0.405389698683857
2.44 0.402788164114787
2.45 0.400197787330261
2.46 0.397618601503029
2.47 0.395050638295758
2.48 0.392493927879643
2.49 0.389948498952977
2.5 0.387414378759685
2.51 0.384891593107821
2.52 0.38238016638802
2.53 0.379880121591898
2.54 0.377391480330407
2.55 0.374914262852124
2.56 0.372448488061487
2.57 0.369994173536961
2.58 0.367551335549145
2.59 0.365119989078801
2.6 0.362700147834807
2.61 0.36029182427204
2.62 0.357895029609174
2.63 0.355509773846395
2.64 0.353136065783024
2.65 0.350773913035063
2.66 0.348423322052638
2.67 0.346084298137347
2.68 0.343756845459522
2.69 0.341440967075377
2.7 0.339136664944064
2.71 0.336843939944621
2.72 0.334562791892812
2.73 0.332293219557861
2.74 0.330035220679075
2.75 0.327788791982355
2.76 0.32555392919659
2.77 0.323330627069939
2.78 0.321118879385993
2.79 0.318918678979819
2.8 0.316730017753881
2.81 0.314552886693842
2.82 0.312387275884243
2.83 0.310233174524052
2.84 0.308090570942094
2.85 0.30595945261235
2.86 0.303839806169128
2.87 0.301731617422107
2.88 0.299634871371253
2.89 0.297549552221594
2.9 0.295475643397877
2.91 0.293413127559087
2.92 0.291361986612826
2.93 0.289322201729572
2.94 0.287293753356795
2.95 0.285276621232936
2.96 0.283270784401264
2.97 0.28127622122358
2.98 0.279292909393799
2.99 0.27732082595139
3 0.27535994729468
3.01 0.273410249194024
3.02 0.271471706804835
3.03 0.269544294680478
3.04 0.267627986785033
3.05 0.265722756505911
3.06 0.263828576666337
3.07 0.261945419537708
3.08 0.260073256851792
3.09 0.258212059812812
3.1 0.256361799109379
3.11 0.254522444926297
3.12 0.25269396695623
3.13 0.250876334411235
3.14 0.249069516034153
3.15 0.247273480109876
3.16 0.24548819447647
3.17 0.243713626536173
3.18 0.241949743266247
3.19 0.240196511229713
3.2 0.238453896585939
3.21 0.236721865101104
3.22 0.235000382158529
3.23 0.233289412768876
3.24 0.231588921580215
3.25 0.229898872887967
3.26 0.228219230644714
3.27 0.226549958469878
3.28 0.224891019659277
3.29 0.223242377194557
3.3 0.221603993752485
3.31 0.219975831714129
3.32 0.218357853173912
3.33 0.21675001994853
3.34 0.215152293585765
3.35 0.21356463537316
3.36 0.211987006346582
3.37 0.210419367298657
3.38 0.208861678787094
3.39 0.20731390114288
3.4 0.205775994478364
3.41 0.204247918695222
3.42 0.202729633492301
3.43 0.201221098373356
3.44 0.199722272654663
3.45 0.198233115472527
3.46 0.196753585790668
3.47 0.195283642407506
3.48 0.193823243963323
3.49 0.192372348947327
3.5 0.190930915704594
3.51 0.189498902442915
3.52 0.188076267239527
3.53 0.186662968047739
3.54 0.18525896270346
3.55 0.183864208931606
3.56 0.182478664352428
3.57 0.181102286487714
3.58 0.179735032766902
3.59 0.178376860533093
3.6 0.177027727048964
3.61 0.175687589502573
3.62 0.174356405013081
3.63 0.173034130636368
3.64 0.171720723370556
3.65 0.17041614016144
3.66 0.169120337907821
3.67 0.167833273466751
3.68 0.16655490365868
3.69 0.165285185272522
3.7 0.164024075070623
3.71 0.162771529793644
3.72 0.161527506165354
3.73 0.160291960897344
3.74 0.159064850693641
3.75 0.157846132255253
3.76 0.15663576228462
3.77 0.155433697489984
3.78 0.154239894589679
3.79 0.153054310316343
3.8 0.151876901421041
3.81 0.150707624677315
3.82 0.149546436885162
3.83 0.148393294874921
3.84 0.147248155511091
3.85 0.146110975696081
3.86 0.14498171237387
3.87 0.143860322533608
3.88 0.142746763213136
3.89 0.141640991502437
3.9 0.140542964547015
3.91 0.139452639551209
3.92 0.138369973781432
3.93 0.137294924569344
3.94 0.136227449314959
3.95 0.135167505489686
3.96 0.134115050639302
3.97 0.133070042386864
3.98 0.132032438435553
3.99 0.13100219657146
4 0.129979274666305
4.01 0.1289636306801
4.02 0.127955222663748
4.03 0.126954008761582
4.04 0.125959947213849
4.05 0.124972996359135
4.06 0.123993114636728
4.07 0.123020260588931
4.08 0.122054392863319
4.09 0.121095470214936
4.1 0.120143451508442
4.11 0.119198295720211
4.12 0.118259961940364
4.13 0.117328409374766
4.14 0.116403597346961
4.15 0.115485485300059
4.16 0.114574032798577
4.17 0.113669199530231
4.18 0.112770945307673
4.19 0.111879230070191
4.2 0.110994013885355
4.21 0.11011525695062
4.22 0.109242919594886
4.23 0.108376962280007
4.24 0.107517345602263
4.25 0.106664030293786
4.26 0.105816977223942
4.27 0.104976147400676
4.28 0.104141501971811
4.29 0.103313002226309
4.3 0.102490609595491
4.31 0.101674285654219
4.32 0.100863992122039
4.33 0.100059690864284
4.34 0.0992613438931461
4.35 0.098468913368701
4.36 0.0976823615999077
4.37 0.0969016510455646
4.38 0.0961267443152355
4.39 0.0953576041701382
4.4 0.0945941935240005
4.41 0.0938364754438824
4.42 0.0930844131509669
4.43 0.0923379700213173
4.44 0.0915971095866032
4.45 0.0908617955347957
4.46 0.090131991710832
4.47 0.0894076621172491
4.48 0.0886887709147903
4.49 0.0879752824229794
4.5 0.0872671611206704
4.51 0.0865643716465644
4.52 0.0858668787997039
4.53 0.0851746475399372
4.54 0.0844876429883562
4.55 0.0838058304277096
4.56 0.0831291753027897
4.57 0.082457643220795
4.58 0.0817911999516652
4.59 0.0811298114283969
4.6 0.0804734437473307
4.61 0.0798220631684181
4.62 0.0791756361154635
4.63 0.0785341291763473
4.64 0.0778975091032209
4.65 0.0772657428126863
4.66 0.0766387973859501
4.67 0.0760166400689602
4.68 0.0753992382725187
4.69 0.0747865595723769
4.7 0.0741785717093106
4.71 0.0735752425891746
4.72 0.0729765402829421
4.73 0.0723824330267198
4.74 0.0717928892217498
4.75 0.0712078774343927
4.76 0.0706273663960915
4.77 0.0700513250033203
4.78 0.0694797223175148
4.79 0.0689125275649889
4.8 0.0683497101368329
4.81 0.0677912395887966
4.82 0.0672370856411572
4.83 0.0666872181785737
4.84 0.0661416072499238
4.85 0.0656002230681279
4.86 0.0650630360099599
4.87 0.0645300166158432
4.88 0.0640011355896322
4.89 0.0634763637983829
4.9 0.062955672272109
4.91 0.0624390322035266
4.92 0.0619264149477849
4.93 0.0614177920221862
4.94 0.0609131351058944
4.95 0.0604124160396309
4.96 0.0599156068253606
4.97 0.059422679625965
4.98 0.0589336067649069
4.99 0.0584483607258824
5 0.057966914152466
5.01 0.0574892398477419
5.02 0.0570153107739267
5.03 0.0565451000519858
5.04 0.0560785809612367
5.05 0.0556157269389434
5.06 0.0551565115799071
5.07 0.0547009086360402
5.08 0.0542488920159393
5.09 0.053800435784447
5.1 0.0533555141622046
5.11 0.0529141015251994
5.12 0.0524761724043051
5.13 0.0520417014848114
5.14 0.0516106636059491
5.15 0.0511830337604096
5.16 0.0507587870938542
5.17 0.0503378989044191
5.18 0.049920344642216
5.19 0.0495060999088207
5.2 0.0490951404567627
5.21 0.0486874421890041
5.22 0.0482829811584159
5.23 0.0478817335672467
5.24 0.0474836757665873
5.25 0.0470887842558307
5.26 0.0466970356821265
5.27 0.0463084068398303
5.28 0.0459228746699486
5.29 0.0455404162595815
5.3 0.0451610088413567
5.31 0.0447846297928635
5.32 0.0444112566360815
5.33 0.0440408670368039
5.34 0.0436734388040594
5.35 0.0433089498895295
5.36 0.0429473783869631
5.37 0.0425887025315854
5.38 0.0422329006995082
5.39 0.041879951407132
5.4 0.0415298333105493
5.41 0.0411825252049434
5.42 0.0408380060239844
5.43 0.0404962548392225
5.44 0.0401572508594815
5.45 0.0398209734302457
5.46 0.0394874020330489
5.47 0.0391565162848573
5.48 0.0388282959374549
5.49 0.0385027208768229
5.5 0.0381797711225208
5.51 0.0378594268270633
5.52 0.0375416682752958
5.53 0.0372264758837726
5.54 0.036913830200127
5.55 0.0366037119024467
5.56 0.0362961017986422
5.57 0.0359909808258206
5.58 0.0356883300496517
5.59 0.0353881306637392
5.6 0.0350903639889861
5.61 0.0347950114729646
5.62 0.0345020546892794
5.63 0.0342114753369368
5.64 0.0339232552397079
5.65 0.0336373763454956
5.66 0.0333538207256979
5.67 0.0330725705745742
5.68 0.0327936082086093
5.69 0.0325169160658776
5.7 0.0322424767054082
5.71 0.0319702728065502
5.72 0.0317002871683356
5.73 0.031432502708847
5.74 0.031166902464581
5.75 0.0309034695898142
5.76 0.0306421873559711
5.77 0.0303830391509882
5.78 0.030126008478683
5.79 0.0298710789581211
5.8 0.0296182343229843
5.81 0.0293674584209413
5.82 0.0291187352130152
5.83 0.0288720487729565
5.84 0.0286273832866126
5.85 0.028384723051303
5.86 0.0281440524751896
5.87 0.0279053560766545
5.88 0.0276686184836725
5.89 0.0274338244331905
5.9 0.0272009587705027
5.91 0.026970006448633
5.92 0.0267409525277114
5.93 0.0265137821743595
5.94 0.0262884806610704
5.95 0.0260650333655942
5.96 0.0258434257703245
5.97 0.0256236434616843
5.98 0.0254056721295148
5.99 0.025189497566467
6 0.0249751056673913
6.01 0.0247624824287327
6.02 0.0245516139479248
6.03 0.0243424864227863
6.04 0.0241350861509198
6.05 0.0239293995291117
6.06 0.0237254130527347
6.07 0.0235231133151488
6.08 0.0233224870071105
6.09 0.023123520916177
6.1 0.0229262019261156
6.11 0.0227305170163168
6.12 0.0225364532612047
6.13 0.0223439978296533
6.14 0.0221531379844025
6.15 0.0219638610814777
6.16 0.0217761545696089
6.17 0.0215900059896559
6.18 0.021405402974031
6.19 0.0212223332461278
6.2 0.0210407846197481
6.21 0.0208607449985349
6.22 0.0206822023754047
6.23 0.020505144831983
6.24 0.0203295605380422
6.25 0.0201554377509408
6.26 0.0199827648150659
6.27 0.0198115301612772
6.28 0.0196417223063528
6.29 0.0194733298524384
6.3 0.0193063414864985
6.31 0.0191407459797686
6.32 0.0189765321872108
6.33 0.0188136890469725
6.34 0.0186522055798451
6.35 0.0184920708887271
6.36 0.0183332741580884
6.37 0.0181758046534373
6.38 0.0180196517207901
6.39 0.0178648047861424
6.4 0.0177112533549434
6.41 0.0175589870115719
6.42 0.0174079954188158
6.43 0.0172582683173523
6.44 0.0171097955252326
6.45 0.0169625669373662
6.46 0.0168165725250112
6.47 0.0166718023352639
6.48 0.0165282464905514
6.49 0.0163858951881289
6.5 0.0162447386995769
6.51 0.0161047673703006
6.52 0.0159659716190344
6.53 0.0158283419373461
6.54 0.0156918688891461
6.55 0.0155565431101951
6.56 0.0154223553076193
6.57 0.0152892962594238
6.58 0.0151573568140108
6.59 0.0150265278897006
6.6 0.014896800474251
6.61 0.0147681656243859
6.62 0.0146406144653199
6.63 0.0145141381902891
6.64 0.0143887280600841
6.65 0.0142643754025826
6.66 0.0141410716122889
6.67 0.0140188081498724
6.68 0.0138975765417093
6.69 0.0137773683794271
6.7 0.0136581753194531
6.71 0.0135399890825615
6.72 0.013422801453427
6.73 0.0133066042801778
6.74 0.013191389473954
6.75 0.0130771490084643
6.76 0.01296387491955
6.77 0.0128515593047477
6.78 0.0127401943228555
6.79 0.0126297721935035
6.8 0.0125202851967227
6.81 0.0124117256725209
6.82 0.0123040860204569
6.83 0.0121973586992206
6.84 0.0120915362262134
6.85 0.0119866111771306
6.86 0.0118825761855493
6.87 0.0117794239425133
6.88 0.011677147196127
6.89 0.0115757387511454
6.9 0.0114751914685713
6.91 0.0113754982652519
6.92 0.0112766521134788
6.93 0.0111786460405909
6.94 0.0110814731285783
6.95 0.0109851265136903
6.96 0.0108895993860434
6.97 0.0107948849892341
6.98 0.0107009766199526
6.99 0.0106078676275989
7 0.0105155514139011
7.01 0.0104240214325378
7.02 0.0103332711887591
7.03 0.0102432942390141
7.04 0.0101540841905779
7.05 0.0100656347011811
7.06 0.00997793947864359
7.07 0.00989099228050728
7.08 0.00980478691367528
7.09 0.00971931723404856
7.1 0.0096345771461687
7.11 0.00955056060286144
7.12 0.00946726160488193
7.13 0.00938467420056366
7.14 0.00930279248546685
7.15 0.00922161060203256
7.16 0.00914112273923774
7.17 0.0090613231322498
7.18 0.00898220606208721
7.19 0.00890376585527992
7.2 0.00882599688353315
7.21 0.00874889356339294
7.22 0.0086724503559126
7.23 0.00859666176632364
7.24 0.00852152234370684
7.25 0.00844702668066634
7.26 0.00837316941300631
7.27 0.0082999452194072
7.28 0.00822734882110897
7.29 0.00815537498158993
7.3 0.00808401850625397
7.31 0.00801327424211554
7.32 0.00794313707748756
7.33 0.00787360194167418
7.34 0.00780466380466085
7.35 0.00773631767680943
7.36 0.0076685586085569
7.37 0.00760138169011068
7.38 0.00753478205115178
7.39 0.00746875486053543
7.4 0.00740329532599734
7.41 0.00733839869385936
7.42 0.00727406024873715
7.43 0.00721027531325233
7.44 0.00714703924774361
7.45 0.0070843474499816
7.46 0.00702219535488388
7.47 0.00696057843423497
7.48 0.00689949219640538
7.49 0.00683893218607273
7.5 0.00677889398394723
7.51 0.00671937320649567
7.52 0.00666036550567019
7.53 0.00660186656863667
7.54 0.00654387211750728
7.55 0.00648637790907218
7.56 0.00642937973453455
7.57 0.00637287341924865
7.58 0.00631685482245656
7.59 0.00626131983702965
7.6 0.00620626438921008
7.61 0.00615168443835539
7.62 0.00609757597668343
7.63 0.00604393502901957
7.64 0.00599075765254692
7.65 0.00593803993655643
7.66 0.00588577800219917
7.67 0.00583396800224204
7.68 0.00578260612082247
7.69 0.00573168857320633
7.7 0.00568121160554896
7.71 0.00563117149465415
7.72 0.00558156454773786
7.73 0.00553238710219368
7.74 0.00548363552535721
7.75 0.0054353062142748
7.76 0.00538739559547359
7.77 0.00533990012473072
7.78 0.00529281628684841
7.79 0.00524614059542643
7.8 0.00519986959263827
7.81 0.0051539998490093
7.82 0.0051085279631951
7.83 0.00506345056176308
7.84 0.00501876429897346
7.85 0.0049744658565634
7.86 0.00493055194353351
7.87 0.00488701929593298
7.88 0.00484386467664813
7.89 0.00480108487519432
7.9 0.00475867670750429
7.91 0.00471663701572356
7.92 0.00467496266800346
7.93 0.00463365055829759
7.94 0.00459269760615913
7.95 0.00455210075653891
7.96 0.00451185697958714
7.97 0.00447196327045409
7.98 0.00443241664909204
7.99 0.00439321416006329
8 0.00435435287234277
8.01 0.00431582987912761
8.02 0.00427764229764403
8.03 0.00423978726895988
8.04 0.00420226195779425
8.05 0.00416506355233201
8.06 0.00412818926403581
8.07 0.0040916363274654
8.08 0.00405540200009155
8.09 0.00401948356211495
8.1 0.00398387831628812
8.11 0.00394858358773377
8.12 0.00391359672376856
8.13 0.00387891509372648
8.14 0.00384453608878436
8.15 0.00381045712178712
8.16 0.00377667562707688
8.17 0.00374318906031965
8.18 0.00370999489833739
8.19 0.00367709063893891
8.2 0.00364447380075242
8.21 0.00361214192305794
8.22 0.00358009256562532
8.23 0.00354832330854782
8.24 0.00351683175208203
8.25 0.00348561551648476
8.26 0.00345467224185391
8.27 0.00342399958796934
8.28 0.00339359523413537
8.29 0.00336345687902482
8.3 0.00333358224052283
8.31 0.0033039690555729
8.32 0.00327461508002515
8.33 0.00324551808848296
8.34 0.00321667587415278
8.35 0.0031880862486951
8.36 0.00315974704207542
8.37 0.00313165610241744
8.38 0.00310381129585636
8.39 0.00307621050639523
8.4 0.00304885163575817
8.41 0.00302173260325054
8.42 0.00299485134561603
8.43 0.00296820581689455
8.44 0.00294179398828497
8.45 0.00291561384800449
8.46 0.0028896634011526
8.47 0.00286394066957381
8.48 0.00283844369172197
8.49 0.00281317052252659
8.5 0.00278811923325937
8.51 0.00276328791140117
8.52 0.00273867466051097
8.53 0.00271427760009619
8.54 0.00269009486548164
8.55 0.00266612460768379
8.56 0.00264236499328051
8.57 0.00261881420428674
8.58 0.00259547043802802
8.59 0.00257233190701646
8.6 0.00254939683882669
8.61 0.00252666347597471
8.62 0.00250413007579391
8.63 0.00248179491031701
8.64 0.00245965626615391
8.65 0.00243771244437482
8.66 0.00241596176039155
8.67 0.00239440254383932
8.68 0.00237303313846344
8.69 0.00235185190200111
8.7 0.00233085720606958
8.71 0.00231004743605114
8.72 0.00228942099098065
8.73 0.00226897628343519
8.74 0.00224871173942201
8.75 0.00222862579826885
8.76 0.00220871691251517
8.77 0.00218898354780409
8.78 0.00216942418277372
8.79 0.0021500373089522
8.8 0.00213082143065144
8.81 0.00211177506486161
8.82 0.00209289674114811
8.83 0.00207418500154698
8.84 0.00205563840046371
8.85 0.00203725550457126
8.86 0.00201903489270862
8.87 0.00200097515578125
8.88 0.0019830748966621
8.89 0.00196533273009196
8.9 0.00194774728258285
8.91 0.00193031719232067
8.92 0.00191304110906876
8.93 0.00189591769407356
8.94 0.00187894561996743
8.95 0.00186212357067777
8.96 0.00184545024133163
8.97 0.00182892433816429
8.98 0.00181254457842624
8.99 0.00179630969029448
9 0.0017802184127801
9.01 0.00176426949563898
9.02 0.00174846169928419
9.03 0.00173279379469597
9.04 0.00171726456333673
9.05 0.00170187279706117
9.06 0.00168661729803233
9.07 0.00167149687863618
9.08 0.00165651036139555
9.09 0.00164165657888704
9.1 0.00162693437365762
9.11 0.00161234259814123
9.12 0.00159788011457805
9.13 0.00158354579493099
9.14 0.00156933852080691
9.15 0.00155525718337471
9.16 0.00154130068328835
9.17 0.00152746793060525
9.18 0.00151375784470881
9.19 0.0015001693542329
9.2 0.00148670139698117
9.21 0.0014733529198542
9.22 0.00146012287877187
9.23 0.00144701023859773
9.24 0.00143401397306646
9.25 0.0014211330647077
9.26 0.00140836650477425
9.27 0.00139571329316863
9.28 0.00138317243837109
9.29 0.00137074295736764
9.3 0.00135842387557909
9.31 0.00134621422679103
9.32 0.00133411305308411
9.33 0.00132211940476324
9.34 0.00131023234029055
9.35 0.00129845092621584
9.36 0.00128677423710933
9.37 0.00127520135549585
9.38 0.00126373137178548
9.39 0.00125236338420986
9.4 0.00124109649875578
9.41 0.00122992982910021
9.42 0.0012188624965458
9.43 0.00120789362995657
9.44 0.00119702236569583
9.45 0.0011862478475612
9.46 0.00117556922672412
9.47 0.00116498566166713
9.48 0.00115449631812172
9.49 0.00114410036900865
9.5 0.00113379699437734
9.51 0.00112358538134504
9.52 0.00111346472403817
9.53 0.00110343422353341
9.54 0.0010934930877984
9.55 0.00108364053163518
9.56 0.00107387577662115
9.57 0.00106419805105259
9.58 0.00105460658988902
9.59 0.00104510063469436
9.6 0.00103567943358476
9.61 0.0010263422411715
9.62 0.00101708831850472
9.63 0.00100791693302276
9.64 0.000998827358494991
9.65 0.000989818874969948
9.66 0.000980890768721731
9.67 0.000972042332197953
9.68 0.000963272863967378
9.69 0.000954581668667221
9.7 0.000945968056954337
9.71 0.000937431345450624
9.72 0.000928970856696797
9.73 0.000920585919097953
9.74 0.000912275866878312
9.75 0.000904040040028566
9.76 0.000895877784258184
9.77 0.000887788450947904
9.78 0.000879771397099615
9.79 0.000871825985291874
9.8 0.000863951583628652
9.81 0.000856147565695624
9.82 0.000848413310513047
9.83 0.000840748202488333
9.84 0.000833151631371622
9.85 0.000825622992210054
9.86 0.000818161685302511
9.87 0.000810767116155912
9.88 0.000803438695439742
9.89 0.000796175838943244
9.9 0.000788977967531329
9.91 0.000781844507101064
9.92 0.000774774888540373
9.93 0.00076776854768383
9.94 0.000760824925271424
9.95 0.00075394346690716
9.96 0.000747123623017085
9.97 0.000740364848807799
9.98 0.000733666604227273
9.99 0.000727028353922284
10 0.000720449567201229
};
\addplot [ultra thick, blue, densely dashed]
table {%
-10 0.000434056810549897
-9.99 0.000437892986642615
-9.98 0.000441762502551637
-9.97 0.000445665642258471
-9.96 0.00044960269210716
-9.95 0.000453573940823801
-9.94 0.00045757967953537
-9.93 0.000461620201789544
-9.92 0.000465695803574247
-9.91 0.000469806783337145
-9.9 0.000473953442005777
-9.89 0.000478136083007707
-9.88 0.000482355012290381
-9.87 0.000486610538341891
-9.86 0.000490902972211167
-9.85 0.000495232627529109
-9.84 0.000499599820528909
-9.83 0.000504004870067503
-9.82 0.000508448097646613
-9.81 0.000512929827434007
-9.8 0.000517450386285091
-9.79 0.000522010103764687
-9.78 0.000526609312168771
-9.77 0.000531248346546498
-9.76 0.000535927544722488
-9.75 0.00054064724731908
-9.74 0.000545407797778952
-9.73 0.000550209542387851
-9.72 0.000555052830297502
-9.71 0.000559938013548499
-9.7 0.000564865447093863
-9.69 0.000569835488822216
-9.68 0.000574848499581611
-9.67 0.000579904843203112
-9.66 0.000585004886524965
-9.65 0.000590148999416583
-9.64 0.000595337554803184
-9.63 0.000600570928690053
-9.62 0.000605849500187388
-9.61 0.000611173651535243
-9.6 0.000616543768128721
-9.59 0.000621960238543057
-9.58 0.000627423454559379
-9.57 0.000632933811190344
-9.56 0.000638491706705866
-9.55 0.000644097542659548
-9.54 0.000649751723914646
-9.53 0.000655454658670858
-9.52 0.000661206758490806
-9.51 0.000667008438327201
-9.5 0.000672860116549727
-9.49 0.000678762214972505
-9.48 0.000684715158881653
-9.47 0.000690719377062916
-9.46 0.000696775301829795
-9.45 0.000702883369051617
-9.44 0.000709044018181967
-9.43 0.000715257692287328
-9.42 0.000721524838075832
-9.41 0.000727845905926423
-9.4 0.000734221349918038
-9.39 0.000740651627859207
-9.38 0.000747137201317669
-9.37 0.000753678535650383
-9.36 0.000760276100033707
-9.35 0.000766930367493832
-9.34 0.000773641814937286
-9.33 0.000780410923182046
-9.32 0.000787238176988376
-9.31 0.000794124065090387
-9.3 0.000801069080227511
-9.29 0.000808073719176342
-9.28 0.000815138482782705
-9.27 0.000822263875993963
-9.26 0.000829450407891553
-9.25 0.000836698591723768
-9.24 0.000844008944938846
-9.23 0.000851381989218206
-9.22 0.00085881825051007
-9.21 0.000866318259063148
-9.2 0.000873882549460768
-9.19 0.000881511660655162
-9.18 0.000889206136002034
-9.17 0.000896966523295383
-9.16 0.000904793374802549
-9.15 0.000912687247299591
-9.14 0.000920648702106975
-9.13 0.000928678305125271
-9.12 0.000936776626871527
-9.11 0.000944944242515451
-9.1 0.000953181731916295
-9.09 0.000961489679659722
-9.08 0.000969868675095049
-9.07 0.000978319312372795
-9.06 0.000986842190482458
-9.05 0.000995437913290571
-9.04 0.00100410708957912
-9.03 0.0010128503330841
-9.02 0.00102166826253455
-9.01 0.00103056150169169
-9 0.00103953067938846
-8.99 0.00104857642956932
-8.98 0.00105769939133034
-8.97 0.00106690020895962
-8.96 0.00107617953197796
-8.95 0.00108553801517979
-8.94 0.0010949763186746
-8.93 0.00110449510792842
-8.92 0.00111409505380573
-8.91 0.00112377683261174
-8.9 0.00113354112613484
-8.89 0.00114338862168946
-8.88 0.00115332001215923
-8.87 0.00116333599604036
-8.86 0.00117343727748554
-8.85 0.00118362456634795
-8.84 0.0011938985782257
-8.83 0.00120426003450657
-8.82 0.0012147096624131
-8.81 0.00122524819504798
-8.8 0.00123587637143973
-8.79 0.00124659493658883
-8.78 0.00125740464151407
-8.77 0.00126830624329928
-8.76 0.00127930050514043
-8.75 0.00129038819639301
-8.74 0.00130157009261976
-8.73 0.00131284697563882
-8.72 0.00132421963357214
-8.71 0.00133568886089426
-8.7 0.00134725545848151
-8.69 0.00135892023366141
-8.68 0.00137068400026262
-8.67 0.00138254757866511
-8.66 0.00139451179585069
-8.65 0.00140657748545402
-8.64 0.00141874548781386
-8.63 0.00143101665002474
-8.62 0.001443391825989
-8.61 0.00145587187646918
-8.6 0.00146845766914081
-8.59 0.00148115007864559
-8.58 0.00149394998664484
-8.57 0.00150685828187352
-8.56 0.00151987586019446
-8.55 0.00153300362465302
-8.54 0.00154624248553224
-8.53 0.00155959336040822
-8.52 0.001573057174206
-8.51 0.00158663485925582
-8.5 0.00160032735534974
-8.49 0.00161413560979868
-8.48 0.0016280605774899
-8.47 0.00164210322094477
-8.46 0.00165626451037714
-8.45 0.00167054542375187
-8.44 0.00168494694684401
-8.43 0.00169947007329826
-8.42 0.00171411580468883
-8.41 0.00172888515057983
-8.4 0.00174377912858598
-8.39 0.00175879876443378
-8.38 0.00177394509202314
-8.37 0.00178921915348934
-8.36 0.00180462199926556
-8.35 0.00182015468814573
-8.34 0.00183581828734787
-8.33 0.00185161387257785
-8.32 0.00186754252809362
-8.31 0.00188360534676984
-8.3 0.00189980343016299
-8.29 0.00191613788857696
-8.28 0.00193260984112897
-8.27 0.0019492204158161
-8.26 0.00196597074958221
-8.25 0.00198286198838526
-8.24 0.00199989528726521
-8.23 0.00201707181041229
-8.22 0.00203439273123581
-8.21 0.00205185923243334
-8.2 0.00206947250606054
-8.19 0.00208723375360125
-8.18 0.00210514418603823
-8.17 0.00212320502392431
-8.16 0.00214141749745403
-8.15 0.00215978284653575
-8.14 0.00217830232086434
-8.13 0.00219697717999422
-8.12 0.00221580869341303
-8.11 0.00223479814061573
-8.1 0.0022539468111792
-8.09 0.00227325600483739
-8.08 0.00229272703155693
-8.07 0.00231236121161326
-8.06 0.00233215987566733
-8.05 0.00235212436484271
-8.04 0.00237225603080335
-8.03 0.00239255623583173
-8.02 0.00241302635290763
-8.01 0.0024336677657874
-8 0.00245448186908376
-7.99 0.00247547006834614
-7.98 0.00249663378014152
-7.97 0.00251797443213589
-7.96 0.00253949346317616
-7.95 0.00256119232337272
-7.94 0.00258307247418242
-7.93 0.00260513538849226
-7.92 0.0026273825507035
-7.91 0.00264981545681636
-7.9 0.00267243561451538
-7.89 0.00269524454325522
-7.88 0.00271824377434706
-7.87 0.00274143485104565
-7.86 0.00276481932863681
-7.85 0.00278839877452563
-7.84 0.00281217476832515
-7.83 0.00283614890194568
-7.82 0.00286032277968474
-7.81 0.00288469801831746
-7.8 0.00290927624718774
-7.79 0.0029340591082999
-7.78 0.00295904825641095
-7.77 0.00298424535912348
-7.76 0.00300965209697915
-7.75 0.0030352701635528
-7.74 0.00306110126554715
-7.73 0.00308714712288814
-7.72 0.00311340946882086
-7.71 0.00313989005000618
-7.7 0.00316659062661787
-7.69 0.00319351297244051
-7.68 0.00322065887496791
-7.67 0.00324803013550223
-7.66 0.00327562856925371
-7.65 0.00330345600544108
-7.64 0.00333151428739256
-7.63 0.00335980527264759
-7.62 0.00338833083305913
-7.61 0.00341709285489666
-7.6 0.00344609323894985
-7.59 0.00347533390063291
-7.58 0.00350481677008949
-7.57 0.00353454379229844
-7.56 0.00356451692718008
-7.55 0.00359473814970323
-7.54 0.00362520944999292
-7.53 0.00365593283343873
-7.52 0.00368691032080389
-7.51 0.00371814394833505
-7.5 0.00374963576787268
-7.49 0.00378138784696227
-7.48 0.00381340226896617
-7.47 0.00384568113317615
-7.46 0.00387822655492666
-7.45 0.00391104066570885
-7.44 0.00394412561328521
-7.43 0.00397748356180503
-7.42 0.00401111669192054
-7.41 0.00404502720090377
-7.4 0.00407921730276413
-7.39 0.0041136892283668
-7.38 0.00414844522555172
-7.37 0.00418348755925346
-7.36 0.00421881851162176
-7.35 0.00425444038214283
-7.34 0.00429035548776137
-7.33 0.00432656616300347
-7.32 0.00436307476010006
-7.31 0.00439988364911133
-7.3 0.00443699521805178
-7.29 0.00447441187301608
-7.28 0.00451213603830573
-7.27 0.00455017015655645
-7.26 0.00458851668886638
-7.25 0.00462717811492502
-7.24 0.00466615693314305
-7.23 0.00470545566078282
-7.22 0.00474507683408971
-7.21 0.00478502300842426
-7.2 0.00482529675839512
-7.19 0.00486590067799277
-7.18 0.00490683738072408
-7.17 0.00494810949974765
-7.16 0.00498971968801
-7.15 0.00503167061838253
-7.14 0.00507396498379932
-7.13 0.0051166054973958
-7.12 0.00515959489264815
-7.11 0.00520293592351362
-7.1 0.00524663136457162
-7.09 0.00529068401116569
-7.08 0.00533509667954629
-7.07 0.00537987220701443
-7.06 0.00542501345206615
-7.05 0.00547052329453783
-7.04 0.0055164046357524
-7.03 0.00556266039866638
-7.02 0.00560929352801772
-7.01 0.00565630699047461
-7 0.00570370377478509
-6.99 0.0057514868919275
-6.98 0.00579965937526189
-6.97 0.0058482242806822
-6.96 0.00589718468676938
-6.95 0.0059465436949454
-6.94 0.00599630442962806
-6.93 0.00604647003838681
-6.92 0.00609704369209932
-6.91 0.00614802858510905
-6.9 0.00619942793538365
-6.89 0.00625124498467428
-6.88 0.00630348299867581
-6.87 0.00635614526718793
-6.86 0.00640923510427721
-6.85 0.00646275584843994
-6.84 0.00651671086276601
-6.83 0.00657110353510366
-6.82 0.00662593727822508
-6.81 0.00668121552999299
-6.8 0.00673694175352814
-6.79 0.00679311943737768
-6.78 0.00684975209568449
-6.77 0.00690684326835743
-6.76 0.00696439652124247
-6.75 0.00702241544629485
-6.74 0.00708090366175202
-6.73 0.00713986481230763
-6.72 0.00719930256928643
-6.71 0.00725922063082004
-6.7 0.00731962272202374
-6.69 0.00738051259517412
-6.68 0.00744189402988774
-6.67 0.00750377083330067
-6.66 0.007566146840249
-6.65 0.00762902591345027
-6.64 0.00769241194368587
-6.63 0.0077563088499844
-6.62 0.00782072057980587
-6.61 0.00788565110922699
-6.6 0.0079511044431273
-6.59 0.00801708461537627
-6.58 0.00808359568902143
-6.57 0.00815064175647727
-6.56 0.00821822693971528
-6.55 0.00828635539045482
-6.54 0.00835503129035495
-6.53 0.00842425885120726
-6.52 0.0084940423151296
-6.51 0.0085643859547608
-6.5 0.00863529407345627
-6.49 0.0087067710054846
-6.48 0.00877882111622513
-6.47 0.0088514488023664
-6.46 0.00892465849210555
-6.45 0.00899845464534875
-6.44 0.00907284175391248
-6.43 0.00914782434172579
-6.42 0.00922340696503347
-6.41 0.00929959421260025
-6.4 0.00937639070591581
-6.39 0.00945380109940081
-6.38 0.00953183008061384
-6.37 0.00961048237045926
-6.36 0.00968976272339608
-6.35 0.00976967592764759
-6.34 0.0098502268054121
-6.33 0.00993142021307447
-6.32 0.0100132610414186
-6.31 0.010095754215841
-6.3 0.0101789046965648
-6.29 0.0102627174788553
-6.28 0.0103471975932359
-6.27 0.0104323501057054
-6.26 0.0105181801179555
-6.25 0.0106046927675902
-6.24 0.010691893228345
-6.23 0.0107797867103081
-6.22 0.0108683784601413
-6.21 0.0109576737613027
-6.2 0.01104767793427
-6.19 0.0111383963367644
-6.18 0.0112298343639757
-6.17 0.0113219974487882
-6.16 0.0114148910620072
-6.15 0.0115085207125868
-6.14 0.0116028919478579
-6.13 0.0116980103537576
-6.12 0.0117938815550593
-6.11 0.0118905112156035
-6.1 0.011987905038529
-6.09 0.0120860687665062
-6.08 0.0121850081819696
-6.07 0.0122847291073521
-6.06 0.0123852374053199
-6.05 0.0124865389790079
-6.04 0.0125886397722561
-6.03 0.0126915457698466
-6.02 0.0127952629977418
-6.01 0.0128997975233224
-6 0.013005155455627
-5.99 0.0131113429455923
-5.98 0.0132183661862933
-5.97 0.0133262314131851
-5.96 0.0134349449043447
-5.95 0.0135445129807141
-5.94 0.0136549420063432
-5.93 0.0137662383886343
-5.92 0.0138784085785864
-5.91 0.0139914590710409
-5.9 0.0141053964049272
-5.89 0.0142202271635091
-5.88 0.0143359579746322
-5.87 0.0144525955109715
-5.86 0.0145701464902793
-5.85 0.0146886176756342
-5.84 0.0148080158756903
-5.83 0.0149283479449268
-5.82 0.0150496207838985
-5.81 0.0151718413394863
-5.8 0.0152950166051486
-5.79 0.0154191536211725
-5.78 0.0155442594749264
-5.77 0.0156703413011121
-5.76 0.0157974062820177
-5.75 0.0159254616477706
-5.74 0.0160545146765916
-5.73 0.0161845726950481
-5.72 0.0163156430783088
-5.71 0.0164477332503978
-5.7 0.0165808506844496
-5.69 0.016715002902964
-5.68 0.0168501974780612
-5.67 0.0169864420317373
-5.66 0.0171237442361201
-5.65 0.0172621118137244
-5.64 0.0174015525377081
-5.63 0.0175420742321284
-5.62 0.0176836847721972
-5.61 0.0178263920845382
-5.6 0.0179702041474421
-5.59 0.0181151289911234
-5.58 0.0182611746979759
-5.57 0.0184083494028296
-5.56 0.0185566612932061
-5.55 0.0187061186095745
-5.54 0.0188567296456074
-5.53 0.0190085027484364
-5.52 0.0191614463189075
-5.51 0.0193155688118362
-5.5 0.0194708787362623
-5.49 0.0196273846557049
-5.48 0.0197850951884162
-5.47 0.0199440190076357
-5.46 0.0201041648418437
-5.45 0.0202655414750144
-5.44 0.0204281577468684
-5.43 0.0205920225531251
-5.42 0.020757144845754
-5.41 0.020923533633226
-5.4 0.0210911979807634
-5.39 0.0212601470105903
-5.38 0.021430389902181
-5.37 0.0216019358925087
-5.36 0.021774794276293
-5.35 0.0219489744062467
-5.34 0.0221244856933214
-5.33 0.0223013376069527
-5.32 0.0224795396753044
-5.31 0.022659101485511
-5.3 0.0228400326839202
-5.29 0.0230223429763337
-5.28 0.0232060421282466
-5.27 0.0233911399650865
-5.26 0.0235776463724506
-5.25 0.0237655712963418
-5.24 0.0239549247434033
-5.23 0.0241457167811523
-5.22 0.0243379575382116
-5.21 0.0245316572045399
-5.2 0.0247268260316612
-5.19 0.0249234743328917
-5.18 0.025121612483565
-5.17 0.025321250921257
-5.16 0.025522400146007
-5.15 0.0257250707205385
-5.14 0.0259292732704774
-5.13 0.0261350184845683
-5.12 0.0263423171148891
-5.11 0.0265511799770632
-5.1 0.0267616179504693
-5.09 0.0269736419784499
-5.08 0.0271872630685163
-5.07 0.0274024922925524
-5.06 0.0276193407870149
-5.05 0.0278378197531323
-5.04 0.0280579404571001
-5.03 0.0282797142302743
-5.02 0.0285031524693616
-5.01 0.028728266636607
-5 0.0289550682599783
-4.99 0.0291835689333486
-4.98 0.0294137803166742
-4.97 0.0296457141361706
-4.96 0.0298793821844851
-4.95 0.0301147963208657
-4.94 0.0303519684713269
-4.93 0.0305909106288122
-4.92 0.0308316348533529
-4.91 0.0310741532722233
-4.9 0.0313184780800919
-4.89 0.0315646215391696
-4.88 0.0318125959793529
-4.87 0.0320624137983641
-4.86 0.0323140874618869
-4.85 0.0325676295036977
-4.84 0.032823052525793
-4.83 0.0330803691985122
-4.82 0.0333395922606559
-4.81 0.0336007345195997
-4.8 0.0338638088514031
-4.79 0.0341288282009137
-4.78 0.034395805581867
-4.77 0.0346647540769799
-4.76 0.0349356868380406
-4.75 0.035208617085992
-4.74 0.0354835581110103
-4.73 0.0357605232725784
-4.72 0.0360395259995529
-4.71 0.0363205797902258
-4.7 0.036603698212381
-4.69 0.0368888949033434
-4.68 0.0371761835700232
-4.67 0.0374655779889531
-4.66 0.03775709200632
-4.65 0.0380507395379892
-4.64 0.0383465345695229
-4.63 0.0386444911561913
-4.62 0.0389446234229772
-4.61 0.0392469455645731
-4.6 0.0395514718453722
-4.59 0.0398582165994501
-4.58 0.0401671942305415
-4.57 0.0404784192120072
-4.56 0.0407919060867945
-4.55 0.0411076694673892
-4.54 0.04142572403576
-4.53 0.0417460845432939
-4.52 0.0420687658107239
-4.51 0.042393782728048
-4.5 0.0427211502544394
-4.49 0.0430508834181475
-4.48 0.0433829973163908
-4.47 0.0437175071152394
-4.46 0.0440544280494891
-4.45 0.0443937754225253
-4.44 0.0447355646061777
-4.43 0.0450798110405644
-4.42 0.0454265302339268
-4.41 0.0457757377624531
-4.4 0.0461274492700928
-4.39 0.0464816804683588
-4.38 0.0468384471361202
-4.37 0.0471977651193833
-4.36 0.0475596503310614
-4.35 0.0479241187507333
-4.34 0.04829118642439
-4.33 0.0486608694641702
-4.32 0.0490331840480825
-4.31 0.0494081464197169
-4.3 0.0497857728879422
-4.29 0.0501660798265923
-4.28 0.0505490836741386
-4.27 0.0509348009333494
-4.26 0.0513232481709364
-4.25 0.0517144420171869
-4.24 0.0521083991655833
-4.23 0.0525051363724076
-4.22 0.0529046704563319
-4.21 0.0533070182979947
-4.2 0.0537121968395625
-4.19 0.0541202230842755
-4.18 0.0545311140959798
-4.17 0.0549448869986421
-4.16 0.0553615589758509
-4.15 0.0557811472702995
-4.14 0.0562036691832545
-4.13 0.0566291420740072
-4.12 0.0570575833593078
-4.11 0.0574890105127837
-4.1 0.0579234410643394
-4.09 0.0583608925995395
-4.08 0.0588013827589738
-4.07 0.0592449292376042
-4.06 0.0596915497840936
-4.05 0.0601412622001151
-4.04 0.0605940843396438
-4.03 0.0610500341082285
-4.02 0.0615091294622435
-4.01 0.0619713884081213
-4 0.0624368290015654
-3.99 0.0629054693467418
-3.98 0.0633773275954506
-3.97 0.063852421946276
-3.96 0.0643307706437154
-3.95 0.0648123919772871
-3.94 0.0652973042806151
-3.93 0.0657855259304925
-3.92 0.0662770753459223
-3.91 0.0667719709871349
-3.9 0.0672702313545823
-3.89 0.0677718749879094
-3.88 0.0682769204649008
-3.87 0.0687853864004037
-3.86 0.0692972914452259
-3.85 0.0698126542850094
-3.84 0.0703314936390785
-3.83 0.0708538282592618
-3.82 0.0713796769286895
-3.81 0.0719090584605634
-3.8 0.0724419916969
-3.79 0.0729784955072482
-3.78 0.0735185887873777
-3.77 0.0740622904579411
-3.76 0.0746096194631068
-3.75 0.0751605947691648
-3.74 0.0757152353631024
-3.73 0.0762735602511515
-3.72 0.0768355884573055
-3.71 0.0774013390218078
-3.7 0.0779708309996082
-3.69 0.0785440834587896
-3.68 0.0791211154789634
-3.67 0.0797019461496336
-3.66 0.0802865945685286
-3.65 0.0808750798399014
-3.64 0.081467421072796
-3.63 0.0820636373792827
-3.62 0.0826637478726575
-3.61 0.0832677716656102
-3.6 0.083875727868356
-3.59 0.084487635586734
-3.58 0.0851035139202701
-3.57 0.0857233819602047
-3.56 0.0863472587874839
-3.55 0.086975163470715
-3.54 0.087607115064086
-3.53 0.0882431326052461
-3.52 0.0888832351131509
-3.51 0.0895274415858679
-3.5 0.0901757709983453
-3.49 0.0908282423001404
-3.48 0.0914848744131106
-3.47 0.0921456862290633
-3.46 0.0928106966073667
-3.45 0.0934799243725205
-3.44 0.0941533883116847
-3.43 0.0948311071721682
-3.42 0.0955130996588753
-3.41 0.0961993844317105
-3.4 0.0968899801029404
-3.39 0.0975849052345131
-3.38 0.098284178335334
-3.37 0.0989878178584985
-3.36 0.09969584219848
-3.35 0.100408269688273
-3.34 0.101125118596494
-3.33 0.101846407124431
-3.32 0.102572153403055
-3.31 0.103302375489982
-3.3 0.104037091366384
-3.29 0.104776318933859
-3.28 0.105520076011255
-3.27 0.106268380331439
-3.26 0.107021249538023
-3.25 0.107778701182043
-3.24 0.108540752718581
-3.23 0.109307421503351
-3.22 0.110078724789222
-3.21 0.110854679722698
-3.2 0.11163530334035
-3.19 0.112420612565187
-3.18 0.113210624202989
-3.17 0.114005354938579
-3.16 0.114804821332045
-3.15 0.115609039814917
-3.14 0.116418026686279
-3.13 0.117231798108839
-3.12 0.118050370104942
-3.11 0.118873758552527
-3.1 0.119701979181037
-3.09 0.120535047567267
-3.08 0.121372979131161
-3.07 0.12221578913156
-3.06 0.123063492661885
-3.05 0.123916104645772
-3.04 0.12477363983265
-3.03 0.125636112793262
-3.02 0.126503537915131
-3.01 0.12737592939797
-3 0.128253301249038
-2.99 0.129135667278433
-2.98 0.130023041094337
-2.97 0.130915436098195
-2.96 0.131812865479846
-2.95 0.13271534221259
-2.94 0.1336228790482
-2.93 0.134535488511879
-2.92 0.135453182897153
-2.91 0.136375974260715
-2.9 0.137303874417204
-2.89 0.138236894933928
-2.88 0.139175047125534
-2.87 0.140118342048614
-2.86 0.141066790496252
-2.85 0.142020402992522
-2.84 0.142979189786921
-2.83 0.143943160848743
-2.82 0.1449123258614
-2.81 0.145886694216684
-2.8 0.146866275008971
-2.79 0.147851077029363
-2.78 0.148841108759782
-2.77 0.149836378367
-2.76 0.150836893696611
-2.75 0.151842662266956
-2.74 0.152853691262975
-2.73 0.153869987530021
-2.72 0.154891557567602
-2.71 0.155918407523081
-2.7 0.156950543185308
-2.69 0.157987969978208
-2.68 0.159030692954308
-2.67 0.160078716788209
-2.66 0.16113204577001
-2.65 0.162190683798676
-2.64 0.163254634375346
-2.63 0.164323900596604
-2.62 0.165398485147684
-2.61 0.166478390295632
-2.6 0.167563617882414
-2.59 0.168654169317975
-2.58 0.169750045573251
-2.57 0.170851247173132
-2.56 0.17195777418937
-2.55 0.173069626233456
-2.54 0.174186802449432
-2.53 0.175309301506675
-2.52 0.176437121592627
-2.51 0.177570260405479
-2.5 0.178708715146828
-2.49 0.179852482514274
-2.48 0.18100155869399
-2.47 0.182155939353244
-2.46 0.183315619632894
-2.45 0.184480594139837
-2.44 0.185650856939421
-2.43 0.186826401547835
-2.42 0.188007220924453
-2.41 0.189193307464154
-2.4 0.19038465298961
-2.39 0.191581248743544
-2.38 0.192783085380963
-2.37 0.193990152961363
-2.36 0.195202440940915
-2.35 0.196419938164622
-2.34 0.197642632858459
-2.33 0.198870512621497
-2.32 0.200103564418002
-2.31 0.201341774569527
-2.3 0.202585128746983
-2.29 0.20383361196271
-2.28 0.205087208562522
-2.27 0.206345902217764
-2.26 0.207609675917344
-2.25 0.208878511959779
-2.24 0.21015239194523
-2.23 0.211431296767541
-2.22 0.212715206606283
-2.21 0.214004100918804
-2.2 0.215297958432283
-2.19 0.216596757135804
-2.18 0.217900474272434
-2.17 0.219209086331325
-2.16 0.220522569039828
-2.15 0.221840897355634
-2.14 0.223164045458939
-2.13 0.22449198674463
-2.12 0.225824693814509
-2.11 0.227162138469547
-2.1 0.22850429170217
-2.09 0.22985112368859
-2.08 0.231202603781177
-2.07 0.232558700500872
-2.06 0.233919381529654
-2.05 0.235284613703056
-2.04 0.236654363002735
-2.03 0.238028594549105
-2.02 0.239407272594027
-2.01 0.24079036051357
-2 0.242177820800834
-1.99 0.243569615058853
-1.98 0.244965703993569
-1.97 0.246366047406892
-1.96 0.247770604189837
-1.95 0.249179332315751
-1.94 0.250592188833638
-1.93 0.252009129861572
-1.92 0.25343011058021
-1.91 0.254855085226413
-1.9 0.256284007086974
-1.89 0.257716828492453
-1.88 0.259153500811137
-1.87 0.260593974443108
-1.86 0.262038198814448
-1.85 0.263486122371568
-1.84 0.264937692575665
-1.83 0.266392855897328
-1.82 0.267851557811274
-1.81 0.269313742791244
-1.8 0.270779354305035
-1.79 0.272248334809702
-1.78 0.273720625746911
-1.77 0.27519616753846
-1.76 0.276674899581975
-1.75 0.278156760246767
-1.74 0.279641686869885
-1.73 0.28112961575234
-1.72 0.282620482155521
-1.71 0.284114220297811
-1.7 0.28561076335139
-1.69 0.28711004343925
-1.68 0.288611991632417
-1.67 0.290116537947379
-1.66 0.29162361134374
-1.65 0.293133139722091
-1.64 0.294645049922114
-1.63 0.29615926772091
-1.62 0.297675717831571
-1.61 0.299194323901996
-1.6 0.300715008513941
-1.59 0.30223769318234
-1.58 0.303762298354865
-1.57 0.305288743411756
-1.56 0.306816946665921
-1.55 0.308346825363296
-1.54 0.30987829568349
-1.53 0.311411272740708
-1.52 0.312945670584958
-1.51 0.314481402203547
-1.5 0.316018379522876
-1.49 0.317556513410531
-1.48 0.319095713677677
-1.47 0.32063588908176
-1.46 0.322176947329525
-1.45 0.323718795080348
-1.44 0.325261337949888
-1.43 0.326804480514069
-1.42 0.328348126313387
-1.41 0.329892177857552
-1.4 0.331436536630472
-1.39 0.332981103095569
-1.38 0.334525776701452
-1.37 0.336070455887931
-1.36 0.337615038092385
-1.35 0.339159419756493
-1.34 0.340703496333315
-1.33 0.342247162294744
-1.32 0.343790311139317
-1.31 0.34533283540041
-1.3 0.346874626654783
-1.29 0.348415575531523
-1.28 0.34995557172135
-1.27 0.351494503986311
-1.26 0.353032260169855
-1.25 0.354568727207293
-1.24 0.356103791136645
-1.23 0.357637337109879
-1.22 0.359169249404543
-1.21 0.360699411435781
-1.2 0.362227705768758
-1.19 0.363754014131465
-1.18 0.365278217427936
-1.17 0.366800195751854
-1.16 0.368319828400557
-1.15 0.369836993889449
-1.14 0.371351569966803
-1.13 0.372863433628973
-1.12 0.374372461135996
-1.11 0.375878528027609
-1.1 0.377381509139648
-1.09 0.378881278620859
-1.08 0.380377709950107
-1.07 0.381870675953971
-1.06 0.383360048824754
-1.05 0.384845700138865
-1.04 0.386327500875618
-1.03 0.387805321436401
-1.02 0.389279031664249
-1.01 0.390748500863797
-1 0.392213597821619
-0.99 0.393674190826942
-0.98 0.395130147692752
-0.970000000000001 0.396581335777263
-0.959999999999999 0.398027622005756
-0.949999999999999 0.399468872892798
-0.94 0.400904954564812
-0.93 0.402335732783012
-0.92 0.40376107296669
-0.91 0.405180840216854
-0.9 0.406594899340211
-0.890000000000001 0.408003114873488
-0.879999999999999 0.409405351108089
-0.869999999999999 0.410801472115074
-0.859999999999999 0.412191341770467
-0.85 0.413574823780876
-0.84 0.414951781709421
-0.83 0.416322079001967
-0.82 0.417685579013647
-0.81 0.419042145035676
-0.799999999999999 0.420391640322449
-0.789999999999999 0.421733928118898
-0.779999999999999 0.42306887168813
-0.77 0.424396334339308
-0.76 0.425716179455782
-0.75 0.427028270523464
-0.74 0.428332471159422
-0.73 0.429628645140707
-0.720000000000001 0.430916656433377
-0.709999999999999 0.432196369221732
-0.699999999999999 0.433467647937734
-0.69 0.434730357290612
-0.68 0.435984362296631
-0.67 0.437229528309029
-0.66 0.438465721048095
-0.65 0.43969280663139
-0.640000000000001 0.440910651604094
-0.629999999999999 0.442119122969467
-0.619999999999999 0.443318088219412
-0.609999999999999 0.444507415365135
-0.6 0.445686972967884
-0.59 0.446856630169749
-0.58 0.448016256724532
-0.57 0.449165723028646
-0.56 0.450304900152052
-0.549999999999999 0.451433659869218
-0.539999999999999 0.452551874690074
-0.529999999999999 0.453659417890971
-0.52 0.454756163545608
-0.51 0.455841986555938
-0.5 0.456916762683015
-0.49 0.457980368577795
-0.48 0.459032681811847
-0.470000000000001 0.460073580907997
-0.459999999999999 0.461102945370853
-0.449999999999999 0.462120655717231
-0.44 0.463126593506446
-0.43 0.464120641370461
-0.42 0.465102683043893
-0.41 0.466072603393835
-0.4 0.467030288449505
-0.390000000000001 0.467975625431705
-0.379999999999999 0.468908502782056
-0.369999999999999 0.469828810192025
-0.359999999999999 0.470736438631709
-0.35 0.471631280378368
-0.34 0.472513229044701
-0.33 0.473382179606836
-0.32 0.474238028432041
-0.31 0.475080673306125
-0.299999999999999 0.475910013460523
-0.289999999999999 0.476725949599054
-0.279999999999999 0.477528383924335
-0.27 0.478317220163844
-0.26 0.47909236359561
-0.25 0.479853721073523
-0.24 0.480601201052257
-0.23 0.481334713611785
-0.220000000000001 0.482054170481475
-0.209999999999999 0.482759485063761
-0.199999999999999 0.483450572457371
-0.19 0.484127349480109
-0.18 0.484789734691165
-0.17 0.48543764841296
-0.16 0.486071012752503
-0.15 0.486689751622251
-0.140000000000001 0.487293790760464
-0.129999999999999 0.487883057751052
-0.119999999999999 0.488457482042884
-0.109999999999999 0.489016994968576
-0.0999999999999996 0.489561529762722
-0.0899999999999999 0.490091021579587
-0.0800000000000001 0.49060540751022
-0.0700000000000003 0.49110462659902
-0.0600000000000005 0.491588619859702
-0.0499999999999989 0.492057330290695
-0.0399999999999991 0.492510702889937
-0.0299999999999994 0.492948684669073
-0.0199999999999996 0.49337122466705
-0.00999999999999979 0.493778273963093
0 0.494169785689066
0.00999999999999979 0.494545715041211
0.0199999999999996 0.494906019291246
0.0299999999999994 0.495250657796845
0.0400000000000009 0.495579592011463
0.0500000000000007 0.495892785493524
0.0600000000000005 0.496190203914963
0.0700000000000003 0.496471815069111
0.0800000000000001 0.496737588877932
0.0899999999999999 0.496987497398598
0.0999999999999996 0.497221514829408
0.109999999999999 0.497439617515037
0.120000000000001 0.497641783951138
0.130000000000001 0.497827994788259
0.140000000000001 0.497998232835111
0.15 0.498152483061163
0.16 0.498290732598569
0.17 0.498412970743432
0.18 0.498519188956402
0.19 0.498609380862609
0.200000000000001 0.498683542250934
0.210000000000001 0.498741671072616
0.220000000000001 0.498783767439201
0.23 0.498809833619834
0.24 0.498819874037901
0.25 0.498813895267008
0.26 0.498791906026326
0.27 0.498753917175287
0.279999999999999 0.498699941707636
0.290000000000001 0.498629994744855
0.300000000000001 0.498544093528954
0.31 0.498442257414635
0.32 0.498324507860844
0.33 0.498190868421696
0.34 0.498041364736811
0.35 0.497876024521032
0.359999999999999 0.49769487755356
0.370000000000001 0.497497955666497
0.380000000000001 0.497285292732811
0.390000000000001 0.497056924653729
0.4 0.496812889345567
0.41 0.496553226726002
0.42 0.496277978699796
0.43 0.495987189143988
0.44 0.495680903892546
0.450000000000001 0.495359170720509
0.460000000000001 0.495022039327606
0.470000000000001 0.494669561321389
0.48 0.494301790199856
0.49 0.493918781333611
0.5 0.493520591947536
0.51 0.493107281102014
0.52 0.492678909673697
0.529999999999999 0.492235540335833
0.540000000000001 0.491777237538164
0.550000000000001 0.491304067486415
0.56 0.490816098121362
0.57 0.490313399097517
0.58 0.489796041761424
0.59 0.489264099129581
0.6 0.488717645866012
0.609999999999999 0.488156758259472
0.620000000000001 0.487581514200336
0.630000000000001 0.486991993157147
0.640000000000001 0.486388276152856
0.65 0.485770445740768
0.66 0.485138585980187
0.67 0.484492782411796
0.68 0.483833122032761
0.69 0.483159693271595
0.700000000000001 0.48247258596277
0.710000000000001 0.481771891321112
0.720000000000001 0.481057701915971
0.73 0.480330111645191
0.74 0.479589215708891
0.75 0.478835110583066
0.76 0.478067893993014
0.77 0.477287664886617
0.779999999999999 0.476494523407475
0.790000000000001 0.475688570867909
0.800000000000001 0.474869909721843
0.81 0.474038643537581
0.82 0.473194876970486
0.83 0.472338715735579
0.84 0.471470266580058
0.85 0.470589637255764
0.859999999999999 0.469696936491592
0.870000000000001 0.468792273965863
0.880000000000001 0.467875760278672
0.890000000000001 0.466947506924217
0.9 0.466007626263121
0.91 0.465056231494763
0.92 0.464093436629621
0.93 0.463119356461639
0.94 0.462134106540639
0.950000000000001 0.461137803144769
0.960000000000001 0.460130563253012
0.970000000000001 0.459112504517764
0.98 0.45808374523748
0.99 0.457044404329411
1 0.455994601302436
1.01 0.454934456229993
1.02 0.453864089723125
1.03 0.452783622903649
1.04 0.451693177377448
1.05 0.450592875207913
1.06 0.449482838889515
1.07 0.448363191321548
1.08 0.447234055782022
1.09 0.446095555901731
1.1 0.444947815638495
1.11 0.443790959251591
1.12 0.442625111276369
1.13 0.441450396499071
1.14 0.440266939931852
1.15 0.439074866788011
1.16 0.437874302457443
1.17 0.43666537248231
1.18 0.435448202532941
1.19 0.434222918383974
1.2 0.432989645890722
1.21 0.431748510965805
1.22 0.430499639556011
1.23 0.429243157619426
1.24 0.427979191102819
1.25 0.426707865919287
1.26 0.425429307926177
1.27 0.424143642903267
1.28 0.422850996531233
1.29 0.421551494370393
1.3 0.420245261839729
1.31 0.418932424196201
1.32 0.417613106514343
1.33 0.416287433666158
1.34 0.414955530301301
1.35 0.413617520827562
1.36 0.412273529391648
1.37 0.410923679860263
1.38 0.409568095801497
1.39 0.408206900466511
1.4 0.406840216771537
1.41 0.405468167280181
1.42 0.404090874186036
1.43 0.402708459295606
1.44 0.401321044011537
1.45 0.399928749316167
1.46 0.398531695755384
1.47 0.397130003422794
1.48 0.395723791944207
1.49 0.394313180462437
1.5 0.39289828762241
1.51 0.391479231556592
1.52 0.390056129870723
1.53 0.388629099629868
1.54 0.387198257344784
1.55 0.385763718958587
1.56 0.384325599833743
1.57 0.382884014739359
1.58 0.381439077838787
1.59 0.37999090267754
1.6 0.378539602171502
1.61 0.377085288595462
1.62 0.375628073571931
1.63 0.374168068060281
1.64 0.37270538234617
1.65 0.371240126031273
1.66 0.369772408023309
1.67 0.368302336526366
1.68 0.366830019031512
1.69 0.365355562307706
1.7 0.363879072392992
1.71 0.362400654585984
1.72 0.360920413437631
1.73 0.359438452743272
1.74 0.357954875534961
1.75 0.356469784074079
1.76 0.354983279844213
1.77 0.353495463544313
1.78 0.352006435082116
1.79 0.350516293567837
1.8 0.349025137308125
1.81 0.347533063800278
1.82 0.346040169726721
1.83 0.344546550949734
1.84 0.343052302506438
1.85 0.341557518604028
1.86 0.34006229261525
1.87 0.338566717074128
1.88 0.337070883671926
1.89 0.33557488325335
1.9 0.334078805812984
1.91 0.332582740491955
1.92 0.331086775574832
1.93 0.329590998486742
1.94 0.328095495790715
1.95 0.326600353185239
1.96 0.325105655502039
1.97 0.323611486704065
1.98 0.322117929883683
1.99 0.32062506726108
2 0.319132980182865
2.01 0.317641749120873
2.02 0.316151453671162
2.03 0.314662172553202
2.04 0.313173983609257
2.05 0.311686963803948
2.06 0.310201189224
2.07 0.308716735078172
2.08 0.307233675697357
2.09 0.305752084534859
2.1 0.304272034166841
2.11 0.302793596292931
2.12 0.301316841737003
2.13 0.299841840448108
2.14 0.29836866150157
2.15 0.296897373100227
2.16 0.295428042575828
2.17 0.293960736390578
2.18 0.292495520138826
2.19 0.29103245854889
2.2 0.289571615485029
2.21 0.288113053949541
2.22 0.286656836084998
2.23 0.285203023176607
2.24 0.283751675654704
2.25 0.282302853097362
2.26 0.280856614233122
2.27 0.279413016943847
2.28 0.27797211826768
2.29 0.276533974402125
2.3 0.275098640707226
2.31 0.273666171708859
2.32 0.272236621102125
2.33 0.270810041754842
2.34 0.269386485711137
2.35 0.26796600419513
2.36 0.266548647614714
2.37 0.265134465565422
2.38 0.263723506834381
2.39 0.262315819404352
2.4 0.260911450457849
2.41 0.259510446381345
2.42 0.258112852769545
2.43 0.256718714429738
2.44 0.255328075386224
2.45 0.253940978884808
2.46 0.252557467397359
2.47 0.25117758262644
2.48 0.249801365509992
2.49 0.248428856226091
2.5 0.247060094197752
2.51 0.245695118097794
2.52 0.244333965853758
2.53 0.24297667465288
2.54 0.241623280947108
2.55 0.240273820458172
2.56 0.238928328182697
2.57 0.237586838397358
2.58 0.236249384664083
2.59 0.234915999835289
2.6 0.233586716059158
2.61 0.232261564784953
2.62 0.230940576768362
2.63 0.229623782076876
2.64 0.228311210095204
2.65 0.227002889530706
2.66 0.225698848418861
2.67 0.224399114128759
2.68 0.223103713368615
2.69 0.221812672191305
2.7 0.220526015999925
2.71 0.219243769553368
2.72 0.217965956971917
2.73 0.216692601742855
2.74 0.215423726726089
2.75 0.214159354159789
2.76 0.212899505666035
2.77 0.211644202256477
2.78 0.210393464338003
2.79 0.209147311718413
2.8 0.207905763612103
2.81 0.20666883864575
2.82 0.205436554863999
2.83 0.204208929735161
2.84 0.202985980156901
2.85 0.201767722461936
2.86 0.200554172423722
2.87 0.199345345262147
2.88 0.19814125564922
2.89 0.196941917714745
2.9 0.195747345052005
2.91 0.194557550723427
2.92 0.193372547266247
2.93 0.19219234669816
2.94 0.191016960522967
2.95 0.189846399736206
2.96 0.188680674830775
2.97 0.187519795802542
2.98 0.18636377215594
2.99 0.185212612909549
3 0.184066326601664
3.01 0.182924921295849
3.02 0.181788404586469
3.03 0.180656783604206
3.04 0.179530065021566
3.05 0.178408255058353
3.06 0.177291359487134
3.07 0.176179383638684
3.08 0.175072332407397
3.09 0.173970210256697
3.1 0.172873021224406
3.11 0.171780768928107
3.12 0.170693456570466
3.13 0.169611086944549
3.14 0.168533662439099
3.15 0.167461185043795
3.16 0.166393656354487
3.17 0.165331077578402
3.18 0.164273449539321
3.19 0.163220772682739
3.2 0.162173047080984
3.21 0.16113027243832
3.22 0.160092448096014
3.23 0.159059573037379
3.24 0.158031645892783
3.25 0.157008664944638
3.26 0.155990628132345
3.27 0.154977533057222
3.28 0.153969376987394
3.29 0.152966156862655
3.3 0.151967869299297
3.31 0.15097451059491
3.32 0.14998607673315
3.33 0.149002563388468
3.34 0.14802396593082
3.35 0.147050279430335
3.36 0.146081498661947
3.37 0.145117618110008
3.38 0.144158631972853
3.39 0.143204534167339
3.4 0.142255318333352
3.41 0.141310977838271
3.42 0.140371505781414
3.43 0.139436894998433
3.44 0.138507138065682
3.45 0.137582227304558
3.46 0.136662154785792
3.47 0.135746912333718
3.48 0.134836491530504
3.49 0.133930883720345
3.5 0.133030080013623
3.51 0.132134071291034
3.52 0.131242848207677
3.53 0.130356401197112
3.54 0.129474720475375
3.55 0.128597796044967
3.56 0.127725617698803
3.57 0.126858175024125
3.58 0.125995457406381
3.59 0.12513745403307
3.6 0.124284153897551
3.61 0.123435545802813
3.62 0.122591618365217
3.63 0.121752360018194
3.64 0.120917759015916
3.65 0.120087803436928
3.66 0.119262481187741
3.67 0.118441780006399
3.68 0.117625687466002
3.69 0.116814190978198
3.7 0.116007277796642
3.71 0.115204935020415
3.72 0.114407149597412
3.73 0.113613908327695
3.74 0.112825197866808
3.75 0.112041004729064
3.76 0.111261315290787
3.77 0.110486115793532
3.78 0.109715392347263
3.79 0.108949130933495
3.8 0.108187317408411
3.81 0.107429937505935
3.82 0.106676976840777
3.83 0.105928420911444
3.84 0.105184255103214
3.85 0.10444446469108
3.86 0.103709034842661
3.87 0.102977950621074
3.88 0.102251196987784
3.89 0.101528758805408
3.9 0.100810620840495
3.91 0.100096767766273
3.92 0.0993871841653572
3.93 0.0986818545324359
3.94 0.0979807632769145
3.95 0.0972838947255338
3.96 0.0965912331249545
3.97 0.0959027626443095
3.98 0.0952184673777262
3.99 0.0945383313468165
4 0.0938623385031361
4.01 0.0931904727306134
4.02 0.0925227178479464
4.03 0.0918590576109706
4.04 0.0911994757149957
4.05 0.0905439557971124
4.06 0.0898924814384687
4.07 0.0892450361665176
4.08 0.0886016034572347
4.09 0.0879621667373055
4.1 0.0873267093862854
4.11 0.086695214738729
4.12 0.0860676660862915
4.13 0.085444046679802
4.14 0.0848243397313071
4.15 0.0842085284160873
4.16 0.0835965958746456
4.17 0.0829885252146677
4.18 0.0823842995129549
4.19 0.0817839018173302
4.2 0.0811873151485164
4.21 0.0805945225019883
4.22 0.0800055068497969
4.23 0.0794202511423684
4.24 0.0788387383102764
4.25 0.0782609512659878
4.26 0.0776868729055835
4.27 0.0771164861104525
4.28 0.0765497737489617
4.29 0.0759867186780998
4.3 0.075427303745096
4.31 0.074871511789015
4.32 0.0743193256423259
4.33 0.0737707281324484
4.34 0.0732257020832732
4.35 0.0726842303166603
4.36 0.0721462956539117
4.37 0.0716118809172222
4.38 0.0710809689311061
4.39 0.0705535425238007
4.4 0.0700295845286478
4.41 0.0695090777854514
4.42 0.0689920051418144
4.43 0.0684783494544517
4.44 0.067968093590482
4.45 0.0674612204286981
4.46 0.066957712860815
4.47 0.0664575537926969
4.48 0.0659607261455632
4.49 0.0654672128571734
4.5 0.0649769968829912
4.51 0.0644900611973285
4.52 0.0640063887944687
4.53 0.0635259626897695
4.54 0.0630487659207473
4.55 0.06257478154814
4.56 0.0621039926569519
4.57 0.0616363823574781
4.58 0.0611719337863107
4.59 0.0607106301073262
4.6 0.0602524545126531
4.61 0.0597973902236227
4.62 0.0593454204916998
4.63 0.0588965285993972
4.64 0.0584506978611708
4.65 0.0580079116242982
4.66 0.0575681532697385
4.67 0.0571314062129768
4.68 0.0566976539048493
4.69 0.0562668798323536
4.7 0.0558390675194406
4.71 0.0554142005277916
4.72 0.0549922624575773
4.73 0.0545732369482023
4.74 0.0541571076790324
4.75 0.0537438583701071
4.76 0.0533334727828361
4.77 0.0529259347206805
4.78 0.0525212280298184
4.79 0.0521193365997969
4.8 0.0517202443641672
4.81 0.051323935301107
4.82 0.0509303934340271
4.83 0.0505396028321646
4.84 0.0501515476111614
4.85 0.0497662119336291
4.86 0.0493835800097001
4.87 0.049003636097565
4.88 0.0486263645039967
4.89 0.0482517495848615
4.9 0.0478797757456164
4.91 0.0475104274417942
4.92 0.0471436891794762
4.93 0.0467795455157508
4.94 0.0464179810591615
4.95 0.0460589804701414
4.96 0.0457025284614366
4.97 0.0453486097985166
4.98 0.0449972092999739
4.99 0.0446483118379116
5 0.0443019023383195
5.01 0.0439579657814392
5.02 0.0436164872021175
5.03 0.0432774516901496
5.04 0.0429408443906113
5.05 0.0426066505041797
5.06 0.0422748552874444
5.07 0.0419454440532079
5.08 0.0416184021707758
5.09 0.0412937150662367
5.1 0.0409713682227327
5.11 0.0406513471807198
5.12 0.0403336375382182
5.13 0.0400182249510539
5.14 0.0397050951330906
5.15 0.0393942338564518
5.16 0.0390856269517349
5.17 0.0387792603082154
5.18 0.0384751198740424
5.19 0.0381731916564261
5.2 0.0378734617218159
5.21 0.0375759161960705
5.22 0.0372805412646193
5.23 0.0369873231726162
5.24 0.0366962482250848
5.25 0.0364073027870562
5.26 0.0361204732836983
5.27 0.0358357462004378
5.28 0.035553108083075
5.29 0.0352725455378904
5.3 0.0349940452317445
5.31 0.0347175938921701
5.32 0.0344431783074577
5.33 0.0341707853267338
5.34 0.0339004018600327
5.35 0.0336320148783604
5.36 0.0333656114137538
5.37 0.0331011785593312
5.38 0.032838703469338
5.39 0.0325781733591854
5.4 0.0323195755054828
5.41 0.0320628972460644
5.42 0.0318081259800097
5.43 0.031555249167658
5.44 0.0313042543306171
5.45 0.0310551290517667
5.46 0.0308078609752553
5.47 0.0305624378064928
5.48 0.0303188473121365
5.49 0.0300770773200729
5.5 0.0298371157193932
5.51 0.0295989504603647
5.52 0.0293625695543966
5.53 0.0291279610740005
5.54 0.0288951131527474
5.55 0.0286640139852182
5.56 0.0284346518269512
5.57 0.0282070149943835
5.58 0.0279810918647892
5.59 0.0277568708762123
5.6 0.0275343405273959
5.61 0.0273134893777065
5.62 0.0270943060470551
5.63 0.0268767792158131
5.64 0.0266608976247248
5.65 0.0264466500748165
5.66 0.0262340254273004
5.67 0.0260230126034763
5.68 0.0258136005846283
5.69 0.0256057784119188
5.7 0.0253995351862784
5.71 0.0251948600682926
5.72 0.0249917422780854
5.73 0.0247901710951988
5.74 0.0245901358584696
5.75 0.0243916259659033
5.76 0.024194630874544
5.77 0.0239991401003424
5.78 0.0238051432180195
5.79 0.0236126298609289
5.8 0.0234215897209148
5.81 0.0232320125481683
5.82 0.0230438881510804
5.83 0.0228572063960928
5.84 0.0226719572075453
5.85 0.0224881305675219
5.86 0.0223057165156933
5.87 0.0221247051491576
5.88 0.0219450866222786
5.89 0.0217668511465215
5.9 0.0215899889902865
5.91 0.0214144904787408
5.92 0.0212403459936474
5.93 0.0210675459731927
5.94 0.0208960809118117
5.95 0.0207259413600115
5.96 0.0205571179241925
5.97 0.020389601266468
5.98 0.0202233821044819
5.99 0.0200584512112251
6 0.0198947994148493
6.01 0.0197324175984797
6.02 0.0195712967000264
6.03 0.0194114277119932
6.04 0.0192528016812865
6.05 0.0190954097090206
6.06 0.0189392429503238
6.07 0.0187842926141412
6.08 0.0186305499630377
6.09 0.0184780063129986
6.1 0.0183266530332296
6.11 0.0181764815459551
6.12 0.0180274833262159
6.13 0.0178796499016653
6.14 0.0177329728523641
6.15 0.0175874438105752
6.16 0.0174430544605562
6.17 0.0172997965383519
6.18 0.0171576618315852
6.19 0.0170166421792477
6.2 0.0168767294714889
6.21 0.016737915649405
6.22 0.0166001927048265
6.23 0.0164635526801056
6.24 0.0163279876679021
6.25 0.0161934898109696
6.26 0.0160600513019398
6.27 0.0159276643831078
6.28 0.0157963213462147
6.29 0.015666014532232
6.3 0.0155367363311435
6.31 0.0154084791817278
6.32 0.01528123557134
6.33 0.0151549980356929
6.34 0.0150297591586381
6.35 0.0149055115719459
6.36 0.0147822479550863
6.37 0.0146599610350081
6.38 0.0145386435859187
6.39 0.0144182884290633
6.4 0.0142988884325037
6.41 0.0141804365108975
6.42 0.0140629256252761
6.43 0.0139463487828236
6.44 0.0138306990366545
6.45 0.0137159694855924
6.46 0.0136021532739475
6.47 0.0134892435912949
6.48 0.0133772336722521
6.49 0.0132661167962574
6.5 0.0131558862873471
6.51 0.0130465355139338
6.52 0.0129380578885839
6.53 0.0128304468677958
6.54 0.0127236959517779
6.55 0.0126177986842264
6.56 0.0125127486521037
6.57 0.0124085394854166
6.58 0.012305164856995
6.59 0.0122026184822702
6.6 0.0121008941190538
6.61 0.0119999855673169
6.62 0.011899886668969
6.63 0.0118005913076378
6.64 0.0117020934084487
6.65 0.0116043869378049
6.66 0.0115074659031675
6.67 0.0114113243528361
6.68 0.0113159563757298
6.69 0.0112213561011685
6.7 0.0111275176986539
6.71 0.0110344353776521
6.72 0.0109421033873756
6.73 0.0108505160165655
6.74 0.0107596675932755
6.75 0.0106695524846545
6.76 0.0105801650967309
6.77 0.0104914998741971
6.78 0.0104035513001939
6.79 0.0103163138960959
6.8 0.0102297822212973
6.81 0.0101439508729981
6.82 0.0100588144859905
6.83 0.00997436773244669
6.84 0.00989060532170604
6.85 0.00980752200006352
6.86 0.00972511255055869
6.87 0.00964337179276464
6.88 0.00956229458257833
6.89 0.00948187581201072
6.9 0.00940211040897795
6.91 0.00932299333709299
6.92 0.00924451959545779
6.93 0.00916668421845617
6.94 0.00908948227554717
6.95 0.00901290887105919
6.96 0.00893695914398461
6.97 0.00886162826777522
6.98 0.00878691145013792
6.99 0.00871280393283169
7 0.00863930099146455
7.01 0.00856639793529164
7.02 0.00849409010701381
7.03 0.00842237288257678
7.04 0.00835124167097132
7.05 0.00828069191403363
7.06 0.00821071908624696
7.07 0.00814131869454338
7.08 0.00807248627810675
7.09 0.00800421740817609
7.1 0.00793650768784973
7.11 0.0078693527518903
7.12 0.0078027482665302
7.13 0.00773668992927821
7.14 0.00767117346872635
7.15 0.00760619464435782
7.16 0.00754174924635561
7.17 0.00747783309541174
7.18 0.00741444204253746
7.19 0.00735157196887395
7.2 0.0072892187855041
7.21 0.00722737843326466
7.22 0.00716604688255962
7.23 0.00710522013317384
7.24 0.00704489421408801
7.25 0.00698506518329387
7.26 0.00692572912761057
7.27 0.00686688216250165
7.28 0.00680852043189281
7.29 0.00675064010799062
7.3 0.00669323739110172
7.31 0.00663630850945311
7.32 0.00657984971901306
7.33 0.00652385730331291
7.34 0.00646832757326965
7.35 0.00641325686700912
7.36 0.00635864154969039
7.37 0.00630447801333047
7.38 0.00625076267663034
7.39 0.00619749198480132
7.4 0.00614466240939251
7.41 0.00609227044811902
7.42 0.00604031262469082
7.43 0.00598878548864275
7.44 0.00593768561516486
7.45 0.00588700960493414
7.46 0.00583675408394649
7.47 0.00578691570334994
7.48 0.00573749113927836
7.49 0.00568847709268628
7.5 0.00563987028918428
7.51 0.00559166747887526
7.52 0.00554386543619169
7.53 0.00549646095973333
7.54 0.0054494508721062
7.55 0.00540283201976188
7.56 0.00535660127283811
7.57 0.00531075552499976
7.58 0.00526529169328099
7.59 0.00522020671792798
7.6 0.00517549756224246
7.61 0.00513116121242629
7.62 0.00508719467742656
7.63 0.0050435949887817
7.64 0.0050003592004683
7.65 0.00495748438874883
7.66 0.00491496765202
7.67 0.00487280611066213
7.68 0.00483099690688916
7.69 0.0047895372045996
7.7 0.00474842418922811
7.71 0.00470765506759807
7.72 0.00466722706777492
7.73 0.00462713743891999
7.74 0.00458738345114572
7.75 0.00454796239537114
7.76 0.00450887158317828
7.77 0.00447010834666968
7.78 0.00443167003832617
7.79 0.00439355403086596
7.8 0.00435575771710409
7.81 0.00431827850981296
7.82 0.00428111384158348
7.83 0.00424426116468712
7.84 0.00420771795093866
7.85 0.0041714816915597
7.86 0.00413554989704304
7.87 0.00409992009701777
7.88 0.00406458984011515
7.89 0.00402955669383523
7.9 0.00399481824441438
7.91 0.00396037209669332
7.92 0.00392621587398615
7.93 0.00389234721795013
7.94 0.00385876378845605
7.95 0.00382546326345958
7.96 0.00379244333887308
7.97 0.00375970172843858
7.98 0.00372723616360109
7.99 0.00369504439338295
8 0.00366312418425884
8.01 0.00363147332003142
8.02 0.00360008960170792
8.03 0.00356897084737727
8.04 0.00353811489208819
8.05 0.00350751958772773
8.06 0.00347718280290083
8.07 0.00344710242281041
8.08 0.00341727634913828
8.09 0.00338770249992672
8.1 0.00335837880946087
8.11 0.00332930322815174
8.12 0.00330047372241995
8.13 0.00327188827458035
8.14 0.00324354488272702
8.15 0.00321544156061934
8.16 0.00318757633756851
8.17 0.00315994725832489
8.18 0.00313255238296605
8.19 0.00310538978678536
8.2 0.00307845756018164
8.21 0.00305175380854892
8.22 0.00302527665216759
8.23 0.00299902422609556
8.24 0.00297299468006069
8.25 0.00294718617835341
8.26 0.00292159689972037
8.27 0.00289622503725865
8.28 0.00287106879831046
8.29 0.00284612640435894
8.3 0.00282139609092406
8.31 0.00279687610745984
8.32 0.00277256471725146
8.33 0.00274846019731388
8.34 0.00272456083829036
8.35 0.00270086494435206
8.36 0.00267737083309827
8.37 0.002654076835457
8.38 0.00263098129558665
8.39 0.0026080825707779
8.4 0.00258537903135646
8.41 0.0025628690605865
8.42 0.00254055105457452
8.43 0.00251842342217399
8.44 0.00249648458489059
8.45 0.0024747329767881
8.46 0.00245316704439475
8.47 0.00243178524661043
8.48 0.00241058605461438
8.49 0.00238956795177337
8.5 0.0023687294335508
8.51 0.00234806900741609
8.52 0.00232758519275492
8.53 0.00230727652077981
8.54 0.00228714153444156
8.55 0.0022671787883411
8.56 0.00224738684864206
8.57 0.00222776429298371
8.58 0.00220830971039481
8.59 0.00218902170120777
8.6 0.00216989887697349
8.61 0.00215093986037669
8.62 0.00213214328515208
8.63 0.0021135077960007
8.64 0.00209503204850714
8.65 0.00207671470905718
8.66 0.00205855445475603
8.67 0.00204054997334711
8.68 0.00202269996313141
8.69 0.00200500313288737
8.7 0.00198745820179134
8.71 0.00197006389933847
8.72 0.00195281896526442
8.73 0.00193572214946728
8.74 0.00191877221193019
8.75 0.00190196792264457
8.76 0.00188530806153363
8.77 0.00186879141837672
8.78 0.00185241679273397
8.79 0.00183618299387151
8.8 0.00182008884068727
8.81 0.00180413316163727
8.82 0.00178831479466231
8.83 0.00177263258711538
8.84 0.00175708539568939
8.85 0.00174167208634553
8.86 0.001726391534242
8.87 0.00171124262366338
8.88 0.00169622424795043
8.89 0.00168133530943038
8.9 0.00166657471934763
8.91 0.00165194139779516
8.92 0.00163743427364619
8.93 0.00162305228448644
8.94 0.00160879437654687
8.95 0.00159465950463683
8.96 0.00158064663207771
8.97 0.00156675473063717
8.98 0.00155298278046359
8.99 0.0015393297700213
9 0.00152579469602596
9.01 0.00151237656338063
9.02 0.00149907438511223
9.03 0.00148588718230833
9.04 0.00147281398405462
9.05 0.00145985382737262
9.06 0.00144700575715794
9.07 0.00143426882611901
9.08 0.00142164209471611
9.09 0.00140912463110103
9.1 0.00139671551105698
9.11 0.0013844138179391
9.12 0.00137221864261522
9.13 0.00136012908340722
9.14 0.00134814424603272
9.15 0.00133626324354717
9.16 0.00132448519628646
9.17 0.00131280923180982
9.18 0.00130123448484324
9.19 0.00128976009722324
9.2 0.00127838521784112
9.21 0.00126710900258742
9.22 0.00125593061429709
9.23 0.00124484922269481
9.24 0.00123386400434083
9.25 0.00122297414257716
9.26 0.00121217882747412
9.27 0.00120147725577742
9.28 0.00119086863085543
9.29 0.00118035216264705
9.3 0.00116992706760977
9.31 0.0011595925686682
9.32 0.00114934789516302
9.33 0.00113919228280023
9.34 0.0011291249736008
9.35 0.00111914521585069
9.36 0.0011092522640513
9.37 0.00109944537887011
9.38 0.00108972382709195
9.39 0.00108008688157035
9.4 0.00107053382117952
9.41 0.00106106393076643
9.42 0.00105167650110342
9.43 0.00104237082884113
9.44 0.00103314621646171
9.45 0.0010240019722325
9.46 0.00101493741015988
9.47 0.00100595184994366
9.48 0.00099704461693168
9.49 0.00098821504207477
9.5 0.000979462461882079
9.51 0.000970786218376721
9.52 0.000962185659051795
9.53 0.000953660136826587
9.54 0.000945209010003327
9.55 0.000936831642224043
9.56 0.000928527402427939
9.57 0.000920295664808945
9.58 0.000912135808773646
9.59 0.000904047218899559
9.6 0.000896029284893631
9.61 0.000888081401551168
9.62 0.000880202968714971
9.63 0.000872393391234835
9.64 0.000864652078927355
9.65 0.000856978446535998
9.66 0.000849371913691562
9.67 0.000841831904872784
9.68 0.000834357849367412
9.69 0.000826949181233478
9.7 0.000819605339260893
9.71 0.00081232576693324
9.72 0.00080510991239012
9.73 0.000797957228389452
9.74 0.000790867172270276
9.75 0.000783839205915798
9.76 0.000776872795716648
9.77 0.000769967412534516
9.78 0.000763122531666015
9.79 0.000756337632806784
9.8 0.000749612200015958
9.81 0.000742945721680798
9.82 0.000736337690481756
9.83 0.000729787603357552
9.84 0.000723294961470825
9.85 0.000716859270173778
9.86 0.000710480038974271
9.87 0.000704156781502075
9.88 0.000697889015475407
9.89 0.000691676262667787
9.9 0.000685518048874992
9.91 0.000679413903882524
9.92 0.000673363361432992
9.93 0.000667365959194076
9.94 0.00066142123872649
9.95 0.00065552874545235
9.96 0.000649688028623715
9.97 0.000643898641291374
9.98 0.000638160140273874
9.99 0.000632472086126823
10 0.000626834043112418
};
\draw[-latex,blue] (-2,0.242177820800833) -- (-2,0.527065341003162);
\draw[-latex,blue,thick] (-1,0.392213597821617) -- (-1,0.839941537983169);
\draw[-latex,blue,ultra thick] (0,0.494169785689067) -- (0,1);
\draw[-latex,blue,thick] (1,0.455994601302432) -- (1,0.839941537983169);
\draw[-latex,blue] (2,0.319132980182865) -- (2,0.527065341003162);
\end{axis}
\end{tikzpicture}

==> figures/ece_vp2020_challenge.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color0}{rgb}{0.75,0,0.75}
\begin{axis}[
width=\figwidth,
height=\figheight,
scale only axis,
legend cell align=right,
legend pos=outer north east,
legend style={draw=none},
%xlabel={$\log\frac{\pi}{1-\pi}$},
xlabel={Log-odds of $\pi$},
xlabel style={xshift=-.5em},
xmin=-6.79570, xmax=6.79570,% 6.79570 = 2.5*e; no idea why this
ylabel={ECE (in bit)},
ymin=0, ymax=1.2,
xmajorgrids,
ymajorgrids
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
%ymode=log,log origin=infty
]
\addplot [ultra thick, black]
table {%
-10 0.000720449567201229
-9.9 0.00078897796753133
-9.8 0.000863951583628652
-9.7 0.000945968056954337
-9.6 0.00103567943358477
-9.5 0.00113379699437734
-9.4 0.00124109649875578
-9.3 0.00135842387557909
-9.2 0.00148670139698117
-9.1 0.00162693437365762
-9 0.0017802184127801
-8.9 0.00194774728258285
-8.8 0.00213082143065144
-8.7 0.00233085720606958
-8.6 0.00254939683882669
-8.5 0.00278811923325937
-8.4 0.00304885163575817
-8.3 0.00333358224052283
-8.2 0.00364447380075242
-8.1 0.00398387831628813
-8 0.00435435287234277
-7.9 0.0047586767075043
-7.8 0.00519986959263827
-7.7 0.00568121160554896
-7.6 0.00620626438921008
-7.5 0.00677889398394723
-7.4 0.00740329532599735
-7.3 0.00808401850625398
-7.2 0.00882599688353315
-7.1 0.00963457714616871
-7 0.0105155514139011
-6.9 0.0114751914685713
-6.8 0.0125202851967227
-6.7 0.0136581753194531
-6.6 0.014896800474251
-6.5 0.0162447386995769
-6.4 0.0177112533549434
-6.3 0.0193063414864985
-6.2 0.0210407846197481
-6.1 0.0229262019261157
-6 0.0249751056673913
-5.9 0.0272009587705027
-5.8 0.0296182343229843
-5.7 0.0322424767054083
-5.6 0.0350903639889861
-5.5 0.0381797711225208
-5.4 0.0415298333105493
-5.3 0.0451610088413568
-5.2 0.0490951404567627
-5.1 0.0533555141622046
-5 0.057966914152466
-4.9 0.062955672272109
-4.8 0.0683497101368329
-4.7 0.0741785717093106
-4.6 0.0804734437473307
-4.5 0.0872671611206704
-4.4 0.0945941935240006
-4.3 0.102490609595491
-4.2 0.110994013885355
-4.1 0.120143451508442
-4 0.129979274666305
-3.9 0.140542964547015
-3.8 0.151876901421041
-3.7 0.164024075070623
-3.6 0.177027727048964
-3.5 0.190930915704594
-3.4 0.205775994478364
-3.3 0.221603993752485
-3.2 0.238453896585939
-3.1 0.256361799109379
-3 0.27535994729468
-2.9 0.295475643397878
-2.8 0.316730017753881
-2.7 0.339136664944064
-2.6 0.362700147834807
-2.5 0.387414378759685
-2.4 0.41326089432833
-2.3 0.440207049079591
-2.2 0.468204163464727
-2.1 0.497185673340178
-2 0.527065341003162
-1.9 0.557735601348555
-1.8 0.589066130251164
-1.7 0.620902734799561
-1.6 0.653066675259904
-1.5 0.68535453510541
-1.4 0.717538756393201
-1.3 0.749368951422497
-1.2 0.780574086303188
-1.1 0.810865606503313
-1 0.839941537983169
-0.9 0.867491550472493
-0.6 0.937887630481657
-0.5 0.956286539380729
-0.4 0.971713089579136
0 1
0.4 0.971713089579136
0.5 0.956286539380729
0.6 0.937887630481657
0.9 0.867491550472493
1 0.839941537983169
1.1 0.810865606503313
1.2 0.780574086303187
1.3 0.749368951422496
1.4 0.717538756393201
1.5 0.68535453510541
1.6 0.653066675259904
1.7 0.62090273479956
1.8 0.589066130251164
1.9 0.557735601348555
2 0.527065341003162
2.1 0.497185673340178
2.2 0.468204163464727
2.3 0.440207049079591
2.4 0.41326089432833
2.5 0.387414378759685
2.6 0.362700147834807
2.7 0.339136664944064
2.8 0.316730017753881
2.9 0.295475643397877
3 0.27535994729468
3.1 0.256361799109379
3.2 0.238453896585939
3.3 0.221603993752485
3.4 0.205775994478364
3.5 0.190930915704594
3.6 0.177027727048964
3.7 0.164024075070623
3.8 0.151876901421041
3.9 0.140542964547015
4 0.129979274666305
4.1 0.120143451508442
4.2 0.110994013885355
4.3 0.102490609595491
4.4 0.0945941935240005
4.5 0.0872671611206704
4.6 0.0804734437473307
4.7 0.0741785717093106
4.8 0.0683497101368329
4.9 0.062955672272109
5 0.057966914152466
5.1 0.0533555141622046
5.2 0.0490951404567627
5.3 0.0451610088413567
5.4 0.0415298333105493
5.5 0.0381797711225208
5.6 0.0350903639889861
5.7 0.0322424767054082
5.8 0.0296182343229843
5.9 0.0272009587705027
6 0.0249751056673913
6.1 0.0229262019261156
6.2 0.0210407846197481
6.3 0.0193063414864985
6.4 0.0177112533549434
6.5 0.0162447386995769
6.6 0.014896800474251
6.7 0.0136581753194531
6.8 0.0125202851967227
6.9 0.0114751914685713
7 0.0105155514139011
7.1 0.0096345771461687
7.2 0.00882599688353315
7.3 0.00808401850625397
7.4 0.00740329532599734
7.5 0.00677889398394723
7.6 0.00620626438921008
7.7 0.00568121160554896
7.8 0.00519986959263827
7.9 0.00475867670750429
8 0.00435435287234277
8.1 0.00398387831628812
8.2 0.00364447380075242
8.3 0.00333358224052283
8.4 0.00304885163575817
8.5 0.00278811923325937
8.6 0.00254939683882669
8.7 0.00233085720606958
8.8 0.00213082143065144
8.9 0.00194774728258285
9 0.0017802184127801
9.1 0.00162693437365762
9.2 0.00148670139698117
9.3 0.00135842387557909
9.4 0.00124109649875578
9.5 0.00113379699437734
9.6 0.00103567943358476
9.7 0.000945968056954337
9.8 0.000863951583628652
9.9 0.000788977967531329
10 0.000720449567201229
};
\addplot [thick, green!80!black]
table {%
-10 0.000676152108977341
-9.9 0.000740128191374428
-9.8 0.000810082011003197
-9.7 0.000886563252489096
-9.6 0.000970171093025855
-9.5 0.00106155853077366
-9.4 0.00116143707588873
-9.3 0.00127058183251198
-9.2 0.00138983700197874
-9.1 0.00152012183953563
-9 0.00166243709896437
-8.9 0.0018178720017087
-8.8 0.00198761176937499
-8.7 0.00217294576082054
-8.6 0.00237527625744366
-8.5 0.00259612794273275
-8.4 0.00283715812459787
-8.3 0.00310016775147536
-8.2 0.00338711327563407
-8.1 0.00370011941948658
-8 0.00404149290297739
-7.9 0.00441373719223156
-7.8 0.00481956833154054
-7.7 0.00526193192236499
-7.6 0.00574402131426005
-7.5 0.00626929707337727
-7.4 0.00684150779434757
-7.3 0.00746471232076399
-7.2 0.00814330343799571
-7.1 0.00888203309948668
-7 0.009686039243801
-6.9 0.0105608742542146
-6.8 0.0115125351053225
-6.7 0.0125474952315852
-6.6 0.0136727381405861
-6.5 0.0148957927785478
-6.4 0.0162247706368504
-6.3 0.017668404565296
-6.2 0.0192360892300099
-6.1 0.0209379231203689
-6 0.0227847519693499
-5.9 0.0247882134042027
-5.8 0.0269607825882875
-5.7 0.0293158185490474
-5.6 0.03186761081008
-5.5 0.0346314258556369
-5.4 0.0376235528520198
-5.3 0.0408613479305234
-5.2 0.0443632761989583
-5.1 0.0481489504914462
-5 0.0522391656871325
-4.9 0.0566559272257301
-4.8 0.0614224722194808
-4.7 0.0665632813054595
-4.6 0.0721040790977207
-4.5 0.0780718207846473
-4.4 0.0844946620727729
-4.3 0.0914019093050764
-4.2 0.0988239461814453
-4.1 0.106792133085627
-4 0.115338674582917
-3.9 0.124496450205449
-3.8 0.134298803200555
-3.7 0.144779281500259
-3.6 0.155971324800409
-3.5 0.16790789134715
-3.4 0.180621017855381
-3.3 0.19414130597723
-3.2 0.20849732895754
-3.1 0.223714952628744
-3 0.239816565792043
-2.9 0.256820216399692
-2.8 0.274738651898633
-2.7 0.29357826472921
-2.6 0.313337947405563
-2.5 0.334007865939647
-2.4 0.355568165691512
-2.3 0.37798763008011
-2.2 0.401222319959582
-2.1 0.425214229760819
-2 0.449890005511763
-1.9 0.47515977923772
-1.8 0.500916183494639
-1.7 0.527033618209978
-1.6 0.553367848715095
-1.5 0.579756017798004
-1.4 0.606017154610988
-1.3 0.631953258122704
-1.2 0.657351021386493
-1.1 0.681984244338177
-1 0.705616956718439
-0.9 0.728007239268856
-0.6 0.785312623748612
-0.5 0.800361937085251
-0.4 0.813042406680238
0 0.837154273407248
0.4 0.816047353260035
0.5 0.804032610792678
0.6 0.789595941607597
0.9 0.733748776468378
1 0.711706093429851
1.1 0.688349976706734
1.2 0.663923582816275
1.3 0.638665420542516
1.4 0.612805324298587
1.5 0.586561111906692
1.6 0.560135950417947
1.7 0.533716418350565
1.8 0.507471224489249
1.9 0.481550522619949
2 0.456085748037352
2.1 0.431189894622395
2.2 0.406958149703429
2.3 0.383468806612534
2.4 0.360784380653849
2.5 0.33895286203601
2.6 0.318009048261586
2.7 0.297975907768492
2.8 0.278865935719477
2.9 0.260682471341718
3 0.243420953880123
3.1 0.227070100913747
3.2 0.211612998453535
3.3 0.197028096915488
3.4 0.183290110813839
3.5 0.170370822937677
3.6 0.158239795967827
3.7 0.146864996067948
3.8 0.136213334049806
3.9 0.126251130364639
4 0.116944510496877
4.1 0.10825973740831
4.2 0.100163487563575
4.3 0.0926230768143499
4.4 0.0856066420726089
4.5 0.0790832842969525
4.6 0.0730231778769293
4.7 0.0673976510488505
4.8 0.0621792415279533
4.9 0.0573417311068335
5 0.0528601625563727
5.1 0.0487108417777924
5.2 0.0448713277958032
5.3 0.0413204128543382
5.4 0.0380380945781716
5.5 0.0350055418951129
5.6 0.032205056173131
5.7 0.0296200288130405
5.8 0.0272348963483776
5.9 0.0250350939378079
6 0.0230070079898216
6.1 0.0211379285325937
6.2 0.0194160018318144
6.3 0.0178301836642231
6.4 0.0163701935728405
6.5 0.0150264703599278
6.6 0.0137901290141117
6.7 0.0126529192176149
6.8 0.0116071855369709
6.9 0.0106458293649514
7 0.00976227265177407
7.1 0.00895042343917881
7.2 0.00820464319093095
7.3 0.00751971589711274
7.4 0.00689081891663111
7.5 0.00631349551222178
7.6 0.00578362902444228
7.7 0.00529741862535188
7.8 0.00485135658845355
7.9 0.00444220700875047
8 0.00406698590520448
8.1 0.0037229426372768
8.2 0.00340754256740241
8.3 0.00311845090205358
8.4 0.0028535176453528
8.5 0.0026107636008977
8.6 0.00238836735946331
8.7 0.00218465321247821
8.8 0.00199807993356167
8.9 0.00182723037290866
9 0.00167080181187012
9.1 0.00152759702766351
9.2 0.00139651602073159
9.3 0.00127654835982142
9.4 0.00116676610236163
9.5 0.00106631725015962
9.6 0.000974419702807689
9.7 0.00089035567347188
9.8 0.000813466533931219
9.9 0.000743148057835716
10 0.000678846033154162
};
\addplot [thick, color0]
table {%
-10 0.000424195462969051
-9.9 0.000464000496023241
-9.8 0.000507486247426431
-9.7 0.000554986659343351
-9.6 0.000606865207405738
-9.5 0.000663517420047057
-9.4 0.000725373601317317
-9.3 0.000792901772166058
-9.2 0.00086661084609511
-9.1 0.0009470540560262
-9 0.00103483265019689
-8.9 0.00113059987588815
-8.8 0.00123506527079214
-8.7 0.00134899928284246
-8.6 0.00147323824034332
-8.5 0.00160868969523762
-8.4 0.00175633816333545
-8.3 0.00191725128626915
-8.2 0.00209258644083072
-8.1 0.0022835978221624
-8 0.00249164402798646
-7.9 0.00271819617164735
-7.8 0.00296484655216428
-7.7 0.00323331790971551
-7.6 0.00352547329494994
-7.5 0.00384332658019347
-7.4 0.00418905363992163
-7.3 0.00456500422673329
-7.2 0.00497371456739486
-7.1 0.00541792070123067
-7 0.00590057258009736
-6.9 0.00642484894526454
-6.8 0.00699417299158015
-6.7 0.00761222882315501
-6.6 0.00828297869726455
-6.5 0.00901068104402364
-6.4 0.00979990923840633
-6.3 0.0106555710881016
-6.2 0.0115829289852408
-6.1 0.012587620651909
-6 0.0136756803882486
-5.9 0.0148535607075509
-5.8 0.0161281542146701
-5.7 0.0175068155520222
-5.6 0.0189973832009802
-5.5 0.02060820088524
-5.4 0.0223481382763029
-5.3 0.0242266106491231
-5.2 0.0262535970777253
-5.1 0.028439656695642
-5 0.0307959424737563
-4.9 0.0333342118878902
-4.8 0.0360668337595205
-4.7 0.0390067904545457
-4.6 0.0421676745162584
-4.5 0.0455636786887652
-4.4 0.0492095781552945
-4.3 0.0531207036715022
-4.2 0.057312904116672
-4.1 0.0618024968156606
-4 0.0666062038022475
-3.9 0.0717410720018526
-3.8 0.0772243751112704
-3.7 0.0830734947498185
-3.6 0.0893057782570379
-3.5 0.0959383703266966
-3.4 0.102988015508884
-3.3 0.110470828499414
-3.2 0.118402029091898
-3.1 0.126795638722024
-3 0.135664135721955
-2.9 0.145018066768611
-2.8 0.154865612603312
-2.7 0.165212106978825
-2.6 0.17605950901473
-2.5 0.187405830776661
-2.4 0.199244523999682
-2.3 0.211563832501281
-2.2 0.224346120006933
-2.1 0.237567186841639
-2 0.251195593180781
-1.9 0.265192011199135
-1.8 0.279508633328088
-1.7 0.294088668657626
-1.6 0.308865963931573
-1.5 0.323764789110817
-1.4 0.338699829560448
-1.3 0.3535764269333
-1.2 0.368291108145621
-1.1 0.38273243590326
-1 0.396782204625032
-0.9 0.410316992165973
-0.6 0.446561123668249
-0.5 0.45677037064959
-0.4 0.465845914417919
0 0.488898341373966
0.4 0.488099417270734
0.5 0.484115711726359
0.6 0.4787006249278
0.9 0.454652970955216
1 0.444360618792225
1.1 0.433114607843352
1.2 0.421033747397088
1.3 0.408238783871767
1.4 0.394850180323057
1.5 0.380986141583208
1.6 0.366760915684205
1.7 0.352283385660802
1.8 0.337655951662876
1.9 0.322973691955281
2 0.308323782943567
2.1 0.293785152678737
2.2 0.279428339036734
2.3 0.265315522519416
2.4 0.251500703936116
2.5 0.23802999867058
2.6 0.224942021438925
2.7 0.212268338087296
2.8 0.200033963819057
2.9 0.188257890101527
3 0.176953625258097
3.1 0.166129736324943
3.2 0.155790382098505
3.3 0.145935829400849
3.4 0.13656294644219
3.5 0.127665668770532
3.6 0.119235434681454
3.7 0.11126158813321
3.8 0.103731748191994
3.9 0.0966321448380226
4 0.0899479216132381
4.1 0.0836634061039393
4.2 0.0777623496431521
4.3 0.0722281379043695
4.4 0.0670439742552969
4.5 0.0621930378615083
4.6 0.0576586185882394
4.7 0.0534242307555867
4.8 0.0494737077685609
4.9 0.0457912795779702
5 0.0423616348389852
5.1 0.0391699695283203
5.2 0.0362020236640312
5.3 0.0334441076487406
5.4 0.0308831196315518
5.5 0.0285065551590448
5.6 0.0263025102639546
5.7 0.0242596790231708
5.8 0.022367346505826
5.9 0.0206153779283086
6 0.0189942047365275
6.1 0.0174948082468998
6.2 0.0161087013963384
6.3 0.0148279090778117
6.4 0.0136449474715805
6.5 0.0125528027225948
6.6 0.0115449092613688
6.7 0.0106151280184617
6.8 0.00975772474103602
6.9 0.00896734858336013
7 0.00823901111110755
7.1 0.00756806583145684
7.2 0.00695018833687266
7.3 0.00638135712967416
7.4 0.00585783517669676
7.5 0.00537615222819258
7.6 0.0049330879222866
7.7 0.00452565568552648
7.8 0.00415108743108126
7.9 0.00380681904873033
8 0.00349047667473101
8.1 0.00319986372478165
8.2 0.00293294866944198
8.3 0.00268785352839012
8.4 0.00246284305766049
8.5 0.0022563146024037
8.6 0.00206678858664436
8.7 0.0018928996108956
8.8 0.00173338812824777
8.9 0.00158709266961838
9 0.00145294258917173
9.1 0.00132995130144533
9.2 0.00121720998241056
9.3 0.0011138817075145
9.4 0.00101919600066466
9.5 0.000932443769106173
9.6 0.000852972600176282
9.7 0.000780182396988733
9.8 0.000713521331182493
9.9 0.000652482091955146
10 0.000596598411677913
};
\addplot [thick, blue]
table {%
-10 0.000102888795729567
-9.9 0.000112575156793062
-9.8 0.00012316109302348
-9.7 0.000134728721281769
-9.6 0.000147367489481911
-9.5 0.00016117481221172
-9.4 0.000176256759370081
-9.3 0.000192728802026848
-9.2 0.000210716620027953
-9.1 0.000230356976206861
-9 0.000251798662427495
-8.9 0.000275203523074708
-8.8 0.000300747562028488
-8.7 0.000328622139610964
-8.6 0.000359035266481407
-8.5 0.000392213001979747
-8.4 0.000428400964983949
-8.3 0.000467865965955968
-8.2 0.000510897769507788
-8.1 0.000557810997525798
-8 0.000608947183652604
-7.9 0.000664676990741079
-7.8 0.000725402603769189
-7.7 0.000791560311634567
-7.6 0.000863623292233607
-7.5 0.000942104616266756
-7.4 0.00102756048629168
-7.3 0.00112059372865621
-7.2 0.00122185755706701
-7.1 0.00133205962766265
-7 0.00145196640653002
-6.9 0.00158240787159114
-6.8 0.00172428257164288
-6.7 0.00187856306599689
-6.6 0.0020463017685697
-6.5 0.00222863722033477
-6.4 0.00242680081367834
-6.3 0.00264212399129973
-6.2 0.00287604594075624
-6.1 0.00313012180345598
-6 0.00340603141372374
-5.9 0.00370558857936972
-5.8 0.00403075090983176
-5.7 0.00438363019127386
-5.6 0.004766503299821
-5.5 0.00518182363417373
-5.4 0.00563223303692055
-5.3 0.00612057415964163
-5.2 0.00664990321000975
-5.1 0.007223502999106
-5 0.00784489618356894
-4.9 0.00851785856939552
-4.8 0.00924643231154034
-4.7 0.0100349388051703
-4.6 0.0108879910197107
-4.5 0.011810504974799
-4.4 0.0128077099970497
-4.3 0.0138851573272197
-4.2 0.0150487265680985
-4.1 0.0163046293734609
-4 0.017659409677125
-3.9 0.0191199396482391
-3.8 0.0206934104344762
-3.7 0.0223873166195254
-3.6 0.0242094331766149
-3.5 0.0261677835483585
-3.4 0.0282705973289359
-3.3 0.0305262558732706
-3.2 0.0329432240174232
-3.1 0.0355299659755525
-3 0.0382948433953473
-2.9 0.041245993523275
-2.8 0.0443911854747537
-2.7 0.0477376527480317
-2.6 0.0512919003937493
-2.5 0.0550594856878943
-2.4 0.0590447717894076
-2.3 0.0632506547304344
-2.2 0.0676782652196316
-2.1 0.0723266481621849
-2 0.0771924245264797
-1.9 0.0822694422090281
-1.8 0.0875484248306847
-1.7 0.0930166298665985
-1.6 0.0986575300538743
-1.5 0.104450534469024
-1.4 0.110370767804971
-1.3 0.116388927940732
-1.2 0.122471242587866
-1.1 0.128579545307165
-1 0.134671489230061
-0.9 0.140700913170209
-0.6 0.157907460148848
-0.5 0.163170758048298
-0.4 0.168107507627686
0 0.183583890836635
0.4 0.19038445388505
0.5 0.190566921797161
0.6 0.190138307507891
0.9 0.185341097849947
1 0.182656969410807
1.1 0.179487007333272
1.2 0.17587166655345
1.3 0.17185431616903
1.4 0.167480268787041
1.5 0.162795859449417
1.6 0.157847597214865
1.7 0.15268140600908
1.8 0.147341965209731
1.9 0.141872154926299
2 0.136312606261011
2.1 0.130701353080496
2.2 0.12507357898619
2.3 0.119461451182091
2.4 0.1138940316995
2.5 0.108397255830027
2.6 0.102993967516154
2.7 0.0977040017348759
2.8 0.092544304478382
2.9 0.0875290816952088
3 0.0826699694302808
3.1 0.0779762183323777
3.2 0.0734548866359017
3.3 0.0691110366353836
3.4 0.0649479305309995
3.5 0.0609672223148466
3.6 0.0571691430810025
3.7 0.0535526777729985
3.8 0.0501157319299778
3.9 0.0468552874602533
4 0.0437675468631967
4.1 0.0408480656437252
4.2 0.0380918729252165
4.3 0.0354935804738567
4.4 0.0330474805074566
4.5 0.0307476327815336
4.6 0.0285879415312788
4.7 0.0265622229055871
4.8 0.0246642635636596
4.9 0.0228878711201495
5 0.0212269171251842
5.1 0.0196753732540675
5.2 0.0182273413607582
5.3 0.0168770780216317
5.4 0.0156190141634643
5.5 0.0144477703336384
5.6 0.0133581681325579
5.7 0.0123452382892678
5.8 0.0114042258221591
5.9 0.010530592688101
6 0.00972001828592026
6.1 0.00896839814424956
6.2 0.00827184108969031
6.3 0.00762666515919262
6.4 0.00702939249066165
6.5 0.00647674339812562
6.6 0.00596562981235288
6.7 0.00549314824455019
6.8 0.00505657240964927
6.9 0.00465334562660378
7 0.00428107309596786
7.1 0.00393751413969334
7.2 0.00362057447443988
7.3 0.00332829857761402
7.4 0.00305886219471103
7.5 0.00281056502720254
7.6 0.00258182363207338
7.7 0.00237116455704557
7.8 0.00217721772942926
7.9 0.00199871011130711
8 0.00183445962929441
8.1 0.00168336938333822
8.2 0.00154442213584171
8.3 0.00141667507975514
8.4 0.00129925488209465
8.5 0.00119135299757661
8.6 0.00109222124563375
8.7 0.00100116764296389
8.8 0.0009175524829086
8.9 0.000840784652331112
9 0.000770318176226526
9.1 0.000705648980022908
9.2 0.000646311859394914
9.3 0.00059187764738714
9.4 0.000541950568715636
9.5 0.000496165771263011
9.6 0.000454187024992673
9.7 0.000415704578766338
9.8 0.000380433165846863
9.9 0.000348110149194182
10 0.000318493798009663
};
\addlegendentry{Perfect privacy (0.00, 0.00, 0)}
%\addlegendentry{B1 in V \emph{a-a} (0.03, 2.05, C)}
\addlegendentry{B1 (0.11, 2.27, C)}
\addlegendentry{B2 (0.36, 3.58, C)}
%\addlegendentry{B2 in V \emph{a-a} (0.40, 2.88, C)}
\addlegendentry{Unprotected data (0.58, 3.98, C)}
%\addlegendentry{ASV in V \emph{o-o} (0.62, 4.23, D)}
\end{axis}
\end{tikzpicture}
